A Poisson Transition and Bias Law for KSG Mutual-Information Estimation

We quantify the error of the strict-radius Kraskov--St\"ogbauer--Grassberger (KSG-1) mutual-information estimator on a Gaussian channel as the sample size \(n\) grows and the channel becomes nearly deterministic. For fixed dimension \(p\) and neighbor index \(k\), we define the resolution parameter \(u_n=ne^{-I_n}\), where \(I_n\) is the true mutual information in nats. When \(u_n\to u\in(0,\infty)\), we prove that the estimation error converges in mean square to a computable deterministic bias \(B_{p,k}(u)\). Sampling fluctuations therefore vanish, while an additive bias can persist. We derive this bias from an explicit marked-Poisson law for the neighborhood counts, characterize its small-\(u\) asymptotics, and show that it tends to zero as \(u\to\infty\). The same law describes how often neighborhoods saturate, meaning that they make the largest possible contribution to the estimate. The limiting saturation probability decreases continuously and strictly from one to zero, allowing a Gaussian-model bias correction on fixed critical intervals. Finite-sample experiments show substantial bias even when the true information lies below the estimator's logarithmic ceiling and saturated neighborhoods are rare. Saturation-based correction reduces estimation error in these experiments, though recovering the resolution parameter from the observed saturation fraction can remain difficult when saturation is rare.

==> figures/gaussian_channel_tikz_efficient.tex <==
% Native TikZ illustration; generated from the archived 600 Gaussian pairs.
% Input this file inside a figure. Requires \usepackage{tikz}.
% No new sampling or KSG experiment; all three panels share X and Z.
\begingroup
\definecolor{gcblue}{HTML}{247B91}
\pgfmathsetlengthmacro{\gcsize}{(\linewidth-44pt)/3}
\pgfmathsetlengthmacro{\gcmark}{0.0055*\gcsize}
\pgfmathsetlengthmacro{\gcheight}{\gcsize+34pt}
\newcommand{\gcPanel}[3]{%
  \pgfmathsetlengthmacro{\gcleft}{24pt+#1*(\gcsize+8pt)}%
  \begin{scope}[shift={(\gcleft,24pt)},x=\gcsize,y=\gcsize]
    \pgfmathsetmacro{\gcband}{1.96*sqrt(#2)/7}%
    \path[fill=gcblue!10]
      (0,0)--(\gcband,0)--(1,{1-\gcband})--(1,1)
      --({1-\gcband},1)--(0,\gcband)--cycle;
    \draw[gcblue!35,line width=0.2pt]
      (0,\gcband)--({1-\gcband},1)
      (\gcband,0)--(1,{1-\gcband});
    \foreach \v in {0.0714285714,0.5,0.9285714286}{%
      \draw[black!12,line width=0.2pt] (\v,0)--(\v,1);
      \draw[black!12,line width=0.2pt] (0,\v)--(1,\v);}
    \begin{scope}
      \clip (0,0) rectangle (1,1);
      \path[fill=gcblue,fill opacity=0.65] #3;
      \draw[black!65,dash pattern=on 2pt off 1.6pt,line width=0.45pt]
        (0,0)--(1,1);
    \end{scope}
    \draw[black!70,line width=0.35pt] (0,1)--(0,0)--(1,0);
    \foreach \v/\label in {0.0714285714/-3,0.5/0,0.9285714286/3}{%
      \draw[black!70,line width=0.3pt] (\v,0)--++(0,-2pt);
      \node[anchor=north,inner sep=0pt,font=\scriptsize]
        at (\v,-5pt) {$\label$};
      \draw[black!70,line width=0.3pt] (0,\v)--++(-2pt,0);
      \ifnum#1=0
        \node[anchor=east,inner sep=0pt,font=\scriptsize]
          at (-4pt,\v) {$\label$};
      \fi}
    \node[anchor=north,inner sep=0pt,font=\scriptsize]
      at (0.5,-16pt) {$X$};
    \ifnum#1=0
      \node[rotate=90,inner sep=0pt,font=\scriptsize]
        at (-21pt,0.5) {$Y$};
    \fi
    \node[anchor=south,inner sep=0pt,font=\scriptsize]
      at (0.5,{1}) [yshift=5pt] {$\delta=#2$};
  \end{scope}}
\begin{tikzpicture}[x=1pt,y=1pt,line cap=round,line join=round]
\path[use as bounding box] (0,0) rectangle (\linewidth,\gcheight);
\gcPanel{0}{0.3}{%
    (0.49852653030,0.58171586862) circle[radius=\gcmark]
    (0.30751560799,0.42068103839) circle[radius=\gcmark]
    (0.82494839456,0.78305387581) circle[radius=\gcmark]
    (0.48066914753,0.51952024025) circle[radius=\gcmark]
    (0.49538982648,0.56735713713) circle[radius=\gcmark]
    (0.68484345440,0.78066111764) circle[radius=\gcmark]
    (0.75664109069,0.61349237283) circle[radius=\gcmark]
    (0.58642817051,0.57516250148) circle[radius=\gcmark]
    (0.68558991533,0.64108356658) circle[radius=\gcmark]
    (0.55819883712,0.66590091687) circle[radius=\gcmark]
    (0.61806280275,0.56819442974) circle[radius=\gcmark]
    (0.52902014486,0.54563185800) circle[radius=\gcmark]
    (0.49300485756,0.55371089687) circle[radius=\gcmark]
    (0.33430806521,0.43355500519) circle[radius=\gcmark]
    (0.54540514051,0.46515497258) circle[radius=\gcmark]
    (0.41104954764,0.40354868860) circle[radius=\gcmark]
    (0.38323861829,0.31676415825) circle[radius=\gcmark]
    (0.59544033350,0.55075699969) circle[radius=\gcmark]
    (0.54748391687,0.50407307614) circle[radius=\gcmark]
    (0.54114976650,0.56954797487) circle[radius=\gcmark]
    (0.71418158334,0.64714121293) circle[radius=\gcmark]
    (0.28019954883,0.33855796421) circle[radius=\gcmark]
    (0.66776671234,0.57227246082) circle[radius=\gcmark]
    (0.35071015172,0.35779084804) circle[radius=\gcmark]
    (0.40431855842,0.34058066537) circle[radius=\gcmark]
    (0.62530877185,0.64710979107) circle[radius=\gcmark]
    (0.71932881685,0.58582437745) circle[radius=\gcmark]
    (0.54264782646,0.49498265163) circle[radius=\gcmark]
    (0.62682854179,0.59340971568) circle[radius=\gcmark]
    (0.73903275473,0.74281058147) circle[radius=\gcmark]
    (0.46100087171,0.39951125984) circle[radius=\gcmark]
    (0.58447760768,0.40191206357) circle[radius=\gcmark]
    (0.21223606439,0.26241608039) circle[radius=\gcmark]
    (0.51076722166,0.47921132801) circle[radius=\gcmark]
    (0.50887414955,0.50442032991) circle[radius=\gcmark]
    (0.58704587225,0.58714107344) circle[radius=\gcmark]
    (0.58282420474,0.53818832035) circle[radius=\gcmark]
    (0.54266511829,0.51445148866) circle[radius=\gcmark]
    (0.28914960566,0.39909974727) circle[radius=\gcmark]
    (0.52180512632,0.40108088843) circle[radius=\gcmark]
    (0.48156858366,0.56594939063) circle[radius=\gcmark]
    (0.60618498382,0.56857015480) circle[radius=\gcmark]
    (0.34887091133,0.37210152941) circle[radius=\gcmark]
    (0.63047961077,0.55375505235) circle[radius=\gcmark]
    (0.69565859087,0.71002151520) circle[radius=\gcmark]
    (0.59490809906,0.48013712412) circle[radius=\gcmark]
    (0.50307448341,0.46385554925) circle[radius=\gcmark]
    (0.62857475310,0.62513704175) circle[radius=\gcmark]
    (0.55602688852,0.43698179942) circle[radius=\gcmark]
    (0.42060539475,0.50868874521) circle[radius=\gcmark]
    (0.74779699149,0.61948106047) circle[radius=\gcmark]
    (0.44917305086,0.52065639561) circle[radius=\gcmark]
    (0.44325590877,0.53404619461) circle[radius=\gcmark]
    (0.25744658541,0.33413129173) circle[radius=\gcmark]
    (0.61180552930,0.56223531646) circle[radius=\gcmark]
    (0.44041478925,0.45696811433) circle[radius=\gcmark]
    (0.36789296962,0.44334697037) circle[radius=\gcmark]
    (0.68451200028,0.69014816910) circle[radius=\gcmark]
    (0.41775659367,0.44101926947) circle[radius=\gcmark]
    (0.45062119308,0.40707535207) circle[radius=\gcmark]
    (0.57512632777,0.60689926006) circle[radius=\gcmark]
    (0.99214875264,0.89531645869) circle[radius=\gcmark]
    (0.63055148219,0.61001813262) circle[radius=\gcmark]
    (0.78942236594,0.67520395682) circle[radius=\gcmark]
    (0.68132951090,0.69201648570) circle[radius=\gcmark]
    (0.49897136593,0.40764253514) circle[radius=\gcmark]
    (0.35421900549,0.53443683316) circle[radius=\gcmark]
    (0.72792479110,0.58489159766) circle[radius=\gcmark]
    (0.48821459827,0.46374044737) circle[radius=\gcmark]
    (0.29488147004,0.30866535954) circle[radius=\gcmark]
    (0.41947215456,0.52215009690) circle[radius=\gcmark]
    (0.53104140267,0.48006614042) circle[radius=\gcmark]
    (0.45007162995,0.46762343732) circle[radius=\gcmark]
    (0.45450892972,0.46329233645) circle[radius=\gcmark]
    (0.53875979325,0.50602796238) circle[radius=\gcmark]
    (0.71556473596,0.60702303192) circle[radius=\gcmark]
    (0.43832225987,0.50692483568) circle[radius=\gcmark]
    (0.66179074983,0.56072029057) circle[radius=\gcmark]
    (0.65993854291,0.55131834601) circle[radius=\gcmark]
    (0.45503631448,0.43760664123) circle[radius=\gcmark]
    (0.64981203183,0.70883823856) circle[radius=\gcmark]
    (0.36223032148,0.32830875822) circle[radius=\gcmark]
    (0.42964526301,0.44938277159) circle[radius=\gcmark]
    (0.43911898629,0.33120880670) circle[radius=\gcmark]
    (0.59835245932,0.65163821852) circle[radius=\gcmark]
    (0.32199588258,0.44360246892) circle[radius=\gcmark]
    (0.63850008298,0.54373761315) circle[radius=\gcmark]
    (0.47761893633,0.37422497664) circle[radius=\gcmark]
    (0.59805929704,0.60861152055) circle[radius=\gcmark]
    (0.61016938069,0.55403923493) circle[radius=\gcmark]
    (0.42210118507,0.45477521550) circle[radius=\gcmark]
    (0.61670048013,0.66902041914) circle[radius=\gcmark]
    (0.44224972674,0.57052840049) circle[radius=\gcmark]
    (0.48664759410,0.38811423949) circle[radius=\gcmark]
    (0.56879922620,0.73908804326) circle[radius=\gcmark]
    (0.48897467147,0.48879794703) circle[radius=\gcmark]
    (0.50548065443,0.59243828385) circle[radius=\gcmark]
    (0.50111304928,0.49565577144) circle[radius=\gcmark]
    (0.73898613721,0.53593621519) circle[radius=\gcmark]
    (0.34159341925,0.41722992874) circle[radius=\gcmark]
    (0.58641119282,0.53902386115) circle[radius=\gcmark]
    (0.48658070083,0.47400773868) circle[radius=\gcmark]
    (0.56866942526,0.43150513375) circle[radius=\gcmark]
    (0.69790829625,0.61889298283) circle[radius=\gcmark]
    (0.55808495601,0.57592433593) circle[radius=\gcmark]
    (0.57965012191,0.48721301596) circle[radius=\gcmark]
    (0.50386243246,0.41385983925) circle[radius=\gcmark]
    (0.56262871809,0.51252995923) circle[radius=\gcmark]
    (0.52512407198,0.41324212036) circle[radius=\gcmark]
    (0.41733292986,0.40433812458) circle[radius=\gcmark]
    (0.31825704735,0.39356237209) circle[radius=\gcmark]
    (0.39674341088,0.29734476880) circle[radius=\gcmark]
    (0.59621266032,0.49053439457) circle[radius=\gcmark]
    (0.82979757474,0.82504074470) circle[radius=\gcmark]
    (0.73413915044,0.70479057386) circle[radius=\gcmark]
    (0.55743110260,0.55469563883) circle[radius=\gcmark]
    (0.60416749127,0.53315890253) circle[radius=\gcmark]
    (0.69269279106,0.72867460170) circle[radius=\gcmark]
    (0.33900934407,0.44133232895) circle[radius=\gcmark]
    (0.37980822376,0.44251484231) circle[radius=\gcmark]
    (0.47898237184,0.46730616493) circle[radius=\gcmark]
    (0.20738451714,0.23956060265) circle[radius=\gcmark]
    (0.39317266729,0.42514813185) circle[radius=\gcmark]
    (0.25397739084,0.33600551687) circle[radius=\gcmark]
    (0.88440244889,0.66781794702) circle[radius=\gcmark]
    (0.62457213597,0.43647507334) circle[radius=\gcmark]
    (0.64149453387,0.71588291748) circle[radius=\gcmark]
    (0.75862445670,0.71001336281) circle[radius=\gcmark]
    (0.54172838867,0.52225710447) circle[radius=\gcmark]
    (0.40343409036,0.34612135609) circle[radius=\gcmark]
    (0.31859311835,0.41043544851) circle[radius=\gcmark]
    (0.72019510024,0.61806070627) circle[radius=\gcmark]
    (0.45336810484,0.44870769599) circle[radius=\gcmark]
    (0.67615622401,0.55389013158) circle[radius=\gcmark]
    (0.45910924977,0.47362302374) circle[radius=\gcmark]
    (0.55198186045,0.60401551406) circle[radius=\gcmark]
    (0.37954004650,0.55326799215) circle[radius=\gcmark]
    (0.60510455181,0.67858471767) circle[radius=\gcmark]
    (0.72586433544,0.69459819557) circle[radius=\gcmark]
    (0.52037838529,0.48722491938) circle[radius=\gcmark]
    (0.45234406203,0.45473892751) circle[radius=\gcmark]
    (0.45274155549,0.47346326612) circle[radius=\gcmark]
    (0.64979041406,0.58501189497) circle[radius=\gcmark]
    (0.56418113366,0.52328218067) circle[radius=\gcmark]
    (0.51916871379,0.53514912883) circle[radius=\gcmark]
    (0.33973409095,0.42990417765) circle[radius=\gcmark]
    (0.46216215501,0.38830552509) circle[radius=\gcmark]
    (0.52869656972,0.56210485485) circle[radius=\gcmark]
    (0.63433457132,0.56304694760) circle[radius=\gcmark]
    (0.64007345684,0.63185789648) circle[radius=\gcmark]
    (0.58788037369,0.55752188291) circle[radius=\gcmark]
    (0.53884184835,0.46702505384) circle[radius=\gcmark]
    (0.38837288175,0.47939541765) circle[radius=\gcmark]
    (0.21709044846,0.22881757215) circle[radius=\gcmark]
    (0.67762319719,0.60448365033) circle[radius=\gcmark]
    (0.66349349123,0.63076119513) circle[radius=\gcmark]
    (0.68814947973,0.57757227478) circle[radius=\gcmark]
    (0.50641693986,0.48080837102) circle[radius=\gcmark]
    (0.61486278099,0.48665278622) circle[radius=\gcmark]
    (0.80722306461,0.71961734756) circle[radius=\gcmark]
    (0.69229625075,0.70422218733) circle[radius=\gcmark]
    (0.47702096809,0.45250988279) circle[radius=\gcmark]
    (0.46777359184,0.53999933109) circle[radius=\gcmark]
    (0.34101557120,0.45280787307) circle[radius=\gcmark]
    (0.21310541308,0.31381265158) circle[radius=\gcmark]
    (0.58687254711,0.49737756029) circle[radius=\gcmark]
    (0.43372660348,0.49515910560) circle[radius=\gcmark]
    (0.61760073643,0.60978118585) circle[radius=\gcmark]
    (0.52175652575,0.45569036313) circle[radius=\gcmark]
    (0.73668373880,0.61679768827) circle[radius=\gcmark]
    (0.43220723310,0.48388600094) circle[radius=\gcmark]
    (0.34497300648,0.39718880698) circle[radius=\gcmark]
    (0.54288878497,0.64320230314) circle[radius=\gcmark]
    (0.74210317733,0.70618531483) circle[radius=\gcmark]
    (0.32848750793,0.31293849322) circle[radius=\gcmark]
    (0.37345718303,0.46880729053) circle[radius=\gcmark]
    (0.38946521501,0.47369771400) circle[radius=\gcmark]
    (0.45785599864,0.48565653684) circle[radius=\gcmark]
    (0.50671507052,0.49577134818) circle[radius=\gcmark]
    (0.58784276432,0.52994239417) circle[radius=\gcmark]
    (0.61210547545,0.54746292200) circle[radius=\gcmark]
    (0.31294562831,0.30227698657) circle[radius=\gcmark]
    (0.54284796003,0.46875206546) circle[radius=\gcmark]
    (0.39021543426,0.40199255468) circle[radius=\gcmark]
    (0.39825812722,0.49050019405) circle[radius=\gcmark]
    (0.43025215191,0.41441000808) circle[radius=\gcmark]
    (0.53600387138,0.49355178942) circle[radius=\gcmark]
    (0.37342142258,0.32127679656) circle[radius=\gcmark]
    (0.40832506046,0.42734421815) circle[radius=\gcmark]
    (0.36412828064,0.40869674395) circle[radius=\gcmark]
    (0.47615702465,0.53440984142) circle[radius=\gcmark]
    (0.53947163665,0.47005679403) circle[radius=\gcmark]
    (0.28143128785,0.43797564327) circle[radius=\gcmark]
    (0.51027651982,0.51858610965) circle[radius=\gcmark]
    (0.40746819754,0.37075109264) circle[radius=\gcmark]
    (0.51214906303,0.56098193120) circle[radius=\gcmark]
    (0.53722460476,0.41530486192) circle[radius=\gcmark]
    (0.38395336941,0.40936939799) circle[radius=\gcmark]
    (0.20548088460,0.30834658141) circle[radius=\gcmark]
    (0.67459084346,0.59202110900) circle[radius=\gcmark]
    (0.41339003186,0.47703820963) circle[radius=\gcmark]
    (0.69160046236,0.57655053604) circle[radius=\gcmark]
    (0.46631980719,0.40438600959) circle[radius=\gcmark]
    (0.36290184710,0.26537566390) circle[radius=\gcmark]
    (0.59677767540,0.51153587411) circle[radius=\gcmark]
    (0.40112333342,0.35828770252) circle[radius=\gcmark]
    (0.49793709765,0.37407907688) circle[radius=\gcmark]
    (0.54145210130,0.44337482003) circle[radius=\gcmark]
    (0.63231194908,0.53152455795) circle[radius=\gcmark]
    (0.54235988458,0.54553852441) circle[radius=\gcmark]
    (0.46013273856,0.54920824589) circle[radius=\gcmark]
    (0.42518203497,0.41931932096) circle[radius=\gcmark]
    (0.47355175495,0.51675540937) circle[radius=\gcmark]
    (0.27945444083,0.38819255761) circle[radius=\gcmark]
    (0.67860841689,0.69129787265) circle[radius=\gcmark]
    (0.26201710562,0.28410512311) circle[radius=\gcmark]
    (0.66614423298,0.63735841810) circle[radius=\gcmark]
    (0.70405678286,0.69444504569) circle[radius=\gcmark]
    (0.51431969473,0.55634837626) circle[radius=\gcmark]
    (0.29752937324,0.38052048988) circle[radius=\gcmark]
    (0.58459858157,0.61784482543) circle[radius=\gcmark]
    (0.58175685382,0.53996345252) circle[radius=\gcmark]
    (0.36331463450,0.36309707619) circle[radius=\gcmark]
    (0.34545574931,0.28746729052) circle[radius=\gcmark]
    (0.56864542738,0.62539257310) circle[radius=\gcmark]
    (0.51110368096,0.54628511965) circle[radius=\gcmark]
    (0.77370788747,0.69766316846) circle[radius=\gcmark]
    (0.45450970935,0.48178204288) circle[radius=\gcmark]
    (0.65813013864,0.59952237575) circle[radius=\gcmark]
    (0.90114924887,0.81812076475) circle[radius=\gcmark]
    (0.47248217580,0.49261600900) circle[radius=\gcmark]
    (0.59626094622,0.53726080200) circle[radius=\gcmark]
    (0.47611423942,0.44225292686) circle[radius=\gcmark]
    (0.34514129420,0.40603525408) circle[radius=\gcmark]
    (0.39881381926,0.43281978210) circle[radius=\gcmark]
    (0.61700352868,0.50787908442) circle[radius=\gcmark]
    (0.41005445206,0.43879807635) circle[radius=\gcmark]
    (0.19053242259,0.22905796444) circle[radius=\gcmark]
    (0.66736384190,0.55328003899) circle[radius=\gcmark]
    (0.46703868301,0.61447595703) circle[radius=\gcmark]
    (0.62794474858,0.61137579906) circle[radius=\gcmark]
    (0.30234775105,0.29217910728) circle[radius=\gcmark]
    (0.45955529810,0.32255990258) circle[radius=\gcmark]
    (0.57333929501,0.39003567626) circle[radius=\gcmark]
    (0.55954509976,0.48466976179) circle[radius=\gcmark]
    (0.50697393997,0.41538122840) circle[radius=\gcmark]
    (0.28983914207,0.36972901780) circle[radius=\gcmark]
    (0.62946172143,0.69464931386) circle[radius=\gcmark]
    (0.50209726354,0.50211699736) circle[radius=\gcmark]
    (0.20375670803,0.32219692122) circle[radius=\gcmark]
    (0.46580296013,0.46141326448) circle[radius=\gcmark]
    (0.51599690617,0.58185399996) circle[radius=\gcmark]
    (0.34542438868,0.28639090933) circle[radius=\gcmark]
    (0.34821032942,0.36395495244) circle[radius=\gcmark]
    (0.49047550165,0.50838597895) circle[radius=\gcmark]
    (0.57707404892,0.63285710031) circle[radius=\gcmark]
    (0.34914551481,0.36289134041) circle[radius=\gcmark]
    (0.42892951114,0.37219683319) circle[radius=\gcmark]
    (0.62966585976,0.60544741334) circle[radius=\gcmark]
    (0.43434699803,0.41733095831) circle[radius=\gcmark]
    (0.60477676744,0.61840324651) circle[radius=\gcmark]
    (0.63542691622,0.53345436215) circle[radius=\gcmark]
    (0.23832532656,0.23365135943) circle[radius=\gcmark]
    (0.43428004595,0.44600098504) circle[radius=\gcmark]
    (0.33020435340,0.48303247163) circle[radius=\gcmark]
    (0.35510477677,0.45861673644) circle[radius=\gcmark]
    (0.60282682709,0.53767933723) circle[radius=\gcmark]
    (0.39766218952,0.39924596235) circle[radius=\gcmark]
    (0.50094901460,0.51011998702) circle[radius=\gcmark]
    (0.65951480871,0.57698274118) circle[radius=\gcmark]
    (0.18376563784,0.24149169079) circle[radius=\gcmark]
    (0.53649884143,0.60312468774) circle[radius=\gcmark]
    (0.51882998828,0.49803522616) circle[radius=\gcmark]
    (0.67082462767,0.65711117807) circle[radius=\gcmark]
    (0.42210182248,0.28188295209) circle[radius=\gcmark]
    (0.65438876088,0.56458884712) circle[radius=\gcmark]
    (0.57817195047,0.59363638071) circle[radius=\gcmark]
    (0.66769868198,0.69469664416) circle[radius=\gcmark]
    (0.48137696098,0.50413836155) circle[radius=\gcmark]
    (0.54200155224,0.45579012322) circle[radius=\gcmark]
    (0.30851964117,0.36892944107) circle[radius=\gcmark]
    (0.83335295508,0.79493357146) circle[radius=\gcmark]
    (0.42167735484,0.36455067888) circle[radius=\gcmark]
    (0.50636408214,0.48320594172) circle[radius=\gcmark]
    (0.65354699049,0.69174759550) circle[radius=\gcmark]
    (0.43637656157,0.53080290293) circle[radius=\gcmark]
    (0.71013658708,0.51672619757) circle[radius=\gcmark]
    (0.47791095368,0.43451330438) circle[radius=\gcmark]
    (0.49292754682,0.44653129001) circle[radius=\gcmark]
    (0.46091946440,0.59513839807) circle[radius=\gcmark]
    (0.50660126278,0.54553616518) circle[radius=\gcmark]
    (0.62498920590,0.60096049792) circle[radius=\gcmark]
    (0.28346787082,0.30835471486) circle[radius=\gcmark]
    (0.43931010168,0.45216897942) circle[radius=\gcmark]
    (0.54456797764,0.56679653229) circle[radius=\gcmark]
    (0.32526413217,0.40964601085) circle[radius=\gcmark]
    (0.68487685523,0.79109373671) circle[radius=\gcmark]
    (0.52404968051,0.65298448432) circle[radius=\gcmark]
    (0.37075967566,0.37840050535) circle[radius=\gcmark]
    (0.58886289939,0.60403582668) circle[radius=\gcmark]
    (0.54092891837,0.60039051044) circle[radius=\gcmark]
    (0.45836350452,0.45175746291) circle[radius=\gcmark]
    (0.60528401033,0.49722416246) circle[radius=\gcmark]
    (0.73411000937,0.64792414404) circle[radius=\gcmark]
    (0.30813719426,0.46216467893) circle[radius=\gcmark]
    (0.52444157160,0.48105738610) circle[radius=\gcmark]
    (0.36371151125,0.41770117963) circle[radius=\gcmark]
    (0.80566420968,0.73302517284) circle[radius=\gcmark]
    (0.24768176978,0.38078888420) circle[radius=\gcmark]
    (0.56623317761,0.61353857493) circle[radius=\gcmark]
    (0.66507359139,0.59195537972) circle[radius=\gcmark]
    (0.53061424106,0.44985411772) circle[radius=\gcmark]
    (0.52604047616,0.57743008688) circle[radius=\gcmark]
    (0.40471281116,0.47768512663) circle[radius=\gcmark]
    (0.43713503796,0.33203803222) circle[radius=\gcmark]
    (0.61634851142,0.48537004220) circle[radius=\gcmark]
    (0.41895733938,0.53300471312) circle[radius=\gcmark]
    (0.80833740282,0.72604677450) circle[radius=\gcmark]
    (0.59612077043,0.60188040770) circle[radius=\gcmark]
    (0.40731403044,0.47731030187) circle[radius=\gcmark]
    (0.61680604372,0.54101170828) circle[radius=\gcmark]
    (0.42866177812,0.40544442170) circle[radius=\gcmark]
    (0.31952972834,0.28659248057) circle[radius=\gcmark]
    (0.37055690529,0.33398115222) circle[radius=\gcmark]
    (0.61318710008,0.65303521403) circle[radius=\gcmark]
    (0.46474897929,0.58723398120) circle[radius=\gcmark]
    (0.71490219301,0.72402298635) circle[radius=\gcmark]
    (0.65080499921,0.55591863910) circle[radius=\gcmark]
    (0.49541619217,0.56643213082) circle[radius=\gcmark]
    (0.37299777756,0.40331360643) circle[radius=\gcmark]
    (0.42987580598,0.43318967245) circle[radius=\gcmark]
    (0.64658609299,0.68969283372) circle[radius=\gcmark]
    (0.61277862000,0.69848481061) circle[radius=\gcmark]
    (0.57552502136,0.55036956901) circle[radius=\gcmark]
    (0.53523515246,0.47733162320) circle[radius=\gcmark]
    (0.52803423515,0.51111655699) circle[radius=\gcmark]
    (0.59557627551,0.54620717855) circle[radius=\gcmark]
    (0.64147648869,0.40229962260) circle[radius=\gcmark]
    (0.35390722317,0.51269924749) circle[radius=\gcmark]
    (0.49200449960,0.45377035921) circle[radius=\gcmark]
    (0.90497304193,0.77309255603) circle[radius=\gcmark]
    (0.38718701216,0.46092091078) circle[radius=\gcmark]
    (0.28476988301,0.40822672804) circle[radius=\gcmark]
    (0.54323876970,0.53149653598) circle[radius=\gcmark]
    (0.45325534402,0.52545109154) circle[radius=\gcmark]
    (0.71329068138,0.64161569042) circle[radius=\gcmark]
    (0.81676698046,0.74879081581) circle[radius=\gcmark]
    (0.72161531084,0.57314242418) circle[radius=\gcmark]
    (0.43762974030,0.28857227147) circle[radius=\gcmark]
    (0.73129076519,0.76700964333) circle[radius=\gcmark]
    (0.48102829101,0.53113324617) circle[radius=\gcmark]
    (0.35715980411,0.47226082002) circle[radius=\gcmark]
    (0.29239728478,0.39177930071) circle[radius=\gcmark]
    (0.57868098326,0.54101732700) circle[radius=\gcmark]
    (0.36087481333,0.34242563853) circle[radius=\gcmark]
    (0.50948747468,0.38120619727) circle[radius=\gcmark]
    (0.53007490025,0.52604507324) circle[radius=\gcmark]
    (0.49462247808,0.43271911420) circle[radius=\gcmark]
    (0.45900648846,0.42924228708) circle[radius=\gcmark]
    (0.45606333026,0.48052966548) circle[radius=\gcmark]
    (0.52177646808,0.52737975788) circle[radius=\gcmark]
    (0.49749442635,0.55783129138) circle[radius=\gcmark]
    (0.36050799006,0.36441379870) circle[radius=\gcmark]
    (0.34360796499,0.42293403896) circle[radius=\gcmark]
    (0.62049751324,0.63814161784) circle[radius=\gcmark]
    (0.24474086437,0.33298985874) circle[radius=\gcmark]
    (0.62619919796,0.68567290739) circle[radius=\gcmark]
    (0.45585583898,0.56222552697) circle[radius=\gcmark]
    (0.54177625325,0.57974886073) circle[radius=\gcmark]
    (0.60556081182,0.64124927156) circle[radius=\gcmark]
    (0.78279138830,0.79019940373) circle[radius=\gcmark]
    (0.19628101947,0.28250632000) circle[radius=\gcmark]
    (0.58622851143,0.53829013125) circle[radius=\gcmark]
    (0.39883839528,0.43829208168) circle[radius=\gcmark]
    (0.57256723885,0.50439920063) circle[radius=\gcmark]
    (0.49033362238,0.50193029344) circle[radius=\gcmark]
    (0.40452317955,0.43895658066) circle[radius=\gcmark]
    (0.57488231265,0.56275918363) circle[radius=\gcmark]
    (0.49794394081,0.50993993654) circle[radius=\gcmark]
    (0.51091441140,0.57673975257) circle[radius=\gcmark]
    (0.46965270548,0.44349994751) circle[radius=\gcmark]
    (0.45931626947,0.50807015001) circle[radius=\gcmark]
    (0.42547637270,0.46338860376) circle[radius=\gcmark]
    (0.45334046753,0.47343201340) circle[radius=\gcmark]
    (0.52724341725,0.50262622008) circle[radius=\gcmark]
    (0.62653932594,0.61411527693) circle[radius=\gcmark]
    (0.47061664307,0.57643472469) circle[radius=\gcmark]
    (0.83248112046,0.61604552566) circle[radius=\gcmark]
    (0.62459750341,0.59135759542) circle[radius=\gcmark]
    (0.43149125945,0.51120040248) circle[radius=\gcmark]
    (0.48247048711,0.41876256419) circle[radius=\gcmark]
    (0.27777850749,0.26417043716) circle[radius=\gcmark]
    (0.46101114574,0.46835620695) circle[radius=\gcmark]
    (0.60947746664,0.66996238876) circle[radius=\gcmark]
    (0.63481830565,0.61194619868) circle[radius=\gcmark]
    (0.55936344775,0.57619903488) circle[radius=\gcmark]
    (0.76911742231,0.69237481412) circle[radius=\gcmark]
    (0.55653645232,0.62393550058) circle[radius=\gcmark]
    (0.49033191101,0.51101983264) circle[radius=\gcmark]
    (0.30745741972,0.44544476708) circle[radius=\gcmark]
    (0.59100757781,0.61909089438) circle[radius=\gcmark]
    (0.62960304341,0.59454051915) circle[radius=\gcmark]
    (0.89966535705,0.84547396117) circle[radius=\gcmark]
    (0.84978655740,0.83462868070) circle[radius=\gcmark]
    (0.73357470888,0.62156743883) circle[radius=\gcmark]
    (0.39420738915,0.30425150267) circle[radius=\gcmark]
    (0.20148078991,0.30317995198) circle[radius=\gcmark]
    (0.51924644579,0.43163611548) circle[radius=\gcmark]
    (0.48815114882,0.39575977554) circle[radius=\gcmark]
    (0.40464589304,0.40063696819) circle[radius=\gcmark]
    (0.48571422037,0.47908938625) circle[radius=\gcmark]
    (0.46706009000,0.61338384177) circle[radius=\gcmark]
    (0.20077822784,0.35651377337) circle[radius=\gcmark]
    (0.69449305259,0.62281151829) circle[radius=\gcmark]
    (0.58995509002,0.61566245957) circle[radius=\gcmark]
    (0.42000297019,0.34973171771) circle[radius=\gcmark]
    (0.54316483866,0.52308934947) circle[radius=\gcmark]
    (0.55598027115,0.40932812143) circle[radius=\gcmark]
    (0.42216835788,0.37837455103) circle[radius=\gcmark]
    (0.37532413901,0.53558728087) circle[radius=\gcmark]
    (0.43306835747,0.57685492832) circle[radius=\gcmark]
    (0.66119342191,0.56671911387) circle[radius=\gcmark]
    (0.57318570864,0.58474783583) circle[radius=\gcmark]
    (0.60992815599,0.67056845137) circle[radius=\gcmark]
    (0.69280315688,0.66563525749) circle[radius=\gcmark]
    (0.44617216820,0.44069246521) circle[radius=\gcmark]
    (0.38559340208,0.34539270227) circle[radius=\gcmark]
    (0.62255179599,0.66689368763) circle[radius=\gcmark]
    (0.64787289695,0.67790594912) circle[radius=\gcmark]
    (0.59615232124,0.53996145495) circle[radius=\gcmark]
    (0.29852061949,0.34598856335) circle[radius=\gcmark]
    (0.26655362451,0.44088020769) circle[radius=\gcmark]
    (0.34845270539,0.37774362737) circle[radius=\gcmark]
    (0.27770489245,0.32327572733) circle[radius=\gcmark]
    (0.59111674052,0.50998041697) circle[radius=\gcmark]
    (0.71190097676,0.78556458951) circle[radius=\gcmark]
    (0.25700340316,0.40305843003) circle[radius=\gcmark]
    (0.61995947062,0.70498385705) circle[radius=\gcmark]
    (0.47096203579,0.47229109349) circle[radius=\gcmark]
    (0.55314391470,0.47267724547) circle[radius=\gcmark]
    (0.61022332252,0.57325279371) circle[radius=\gcmark]
    (0.60455859102,0.55682874709) circle[radius=\gcmark]
    (0.74546314730,0.62603917915) circle[radius=\gcmark]
    (0.53452711556,0.54286087210) circle[radius=\gcmark]
    (0.55042941767,0.62999513132) circle[radius=\gcmark]
    (0.41569436134,0.45160919536) circle[radius=\gcmark]
    (0.55566201878,0.52351203938) circle[radius=\gcmark]
    (0.54094981609,0.57367686217) circle[radius=\gcmark]
    (0.58989166328,0.64480006770) circle[radius=\gcmark]
    (0.49178951511,0.49994026198) circle[radius=\gcmark]
    (0.27673474444,0.33803144187) circle[radius=\gcmark]
    (0.57927601579,0.37621593924) circle[radius=\gcmark]
    (0.65531800322,0.60052490304) circle[radius=\gcmark]
    (0.74179291061,0.70263788484) circle[radius=\gcmark]
    (0.32144716561,0.33356449335) circle[radius=\gcmark]
    (0.50671273211,0.58364829626) circle[radius=\gcmark]
    (0.31537505766,0.39225693893) circle[radius=\gcmark]
    (0.40073822375,0.42068976996) circle[radius=\gcmark]
    (0.46671264598,0.47717927773) circle[radius=\gcmark]
    (0.34211694272,0.52798336486) circle[radius=\gcmark]
    (0.44288094710,0.57809626537) circle[radius=\gcmark]
    (0.41537629763,0.39707757899) circle[radius=\gcmark]
    (0.30883965499,0.31704956804) circle[radius=\gcmark]
    (0.45906652705,0.50405500202) circle[radius=\gcmark]
    (0.63095397297,0.58824456778) circle[radius=\gcmark]
    (0.31295291144,0.27934494704) circle[radius=\gcmark]
    (0.33529532032,0.41827184888) circle[radius=\gcmark]
    (0.37097193879,0.41592089597) circle[radius=\gcmark]
    (0.76248718886,0.55920509553) circle[radius=\gcmark]
    (0.42187381955,0.39066372670) circle[radius=\gcmark]
    (0.64790386678,0.48500283593) circle[radius=\gcmark]
    (0.59102873718,0.50855800934) circle[radius=\gcmark]
    (0.48992515439,0.39659961756) circle[radius=\gcmark]
    (0.51433627844,0.54100356306) circle[radius=\gcmark]
    (0.25727450996,0.28101708562) circle[radius=\gcmark]
    (0.53965293344,0.36469190820) circle[radius=\gcmark]
    (0.35032357672,0.31088642654) circle[radius=\gcmark]
    (0.54063883360,0.42132981183) circle[radius=\gcmark]
    (0.55111694041,0.65676345348) circle[radius=\gcmark]
    (0.40561972970,0.44109014406) circle[radius=\gcmark]
    (0.58321441691,0.51855862503) circle[radius=\gcmark]
    (0.55059378120,0.58853794230) circle[radius=\gcmark]
    (0.48399210212,0.59988816418) circle[radius=\gcmark]
    (0.61604744782,0.55405421770) circle[radius=\gcmark]
    (0.67745356872,0.60783317693) circle[radius=\gcmark]
    (0.40425624242,0.46031382141) circle[radius=\gcmark]
    (0.54594645467,0.58808221096) circle[radius=\gcmark]
    (0.57161933026,0.63136974061) circle[radius=\gcmark]
    (0.49978290789,0.55595956855) circle[radius=\gcmark]
    (0.52296944561,0.41949731487) circle[radius=\gcmark]
    (0.55150466646,0.57083066213) circle[radius=\gcmark]
    (0.60369532727,0.63120848265) circle[radius=\gcmark]
    (0.43584111997,0.38596149525) circle[radius=\gcmark]
    (0.42284438106,0.50333506623) circle[radius=\gcmark]
    (0.65535773126,0.52636809276) circle[radius=\gcmark]
    (0.36899564667,0.35836381770) circle[radius=\gcmark]
    (0.41557075970,0.34957310717) circle[radius=\gcmark]
    (0.52360305134,0.47198170827) circle[radius=\gcmark]
    (0.40548940169,0.49940522717) circle[radius=\gcmark]
    (0.29418623658,0.40275804359) circle[radius=\gcmark]
    (0.56323555923,0.56879704357) circle[radius=\gcmark]
    (0.77634914248,0.73721643935) circle[radius=\gcmark]
    (0.40161001133,0.47159922174) circle[radius=\gcmark]
    (0.49398349574,0.49981210905) circle[radius=\gcmark]
    (0.37110430407,0.37350766705) circle[radius=\gcmark]
    (0.56680201049,0.56056809863) circle[radius=\gcmark]
    (0.91501939443,0.73280721978) circle[radius=\gcmark]
    (0.31047403321,0.39070919293) circle[radius=\gcmark]
    (0.52958750860,0.44094255248) circle[radius=\gcmark]
    (0.35240567706,0.53244676108) circle[radius=\gcmark]
    (0.44373948543,0.37326234013) circle[radius=\gcmark]
    (0.66061848291,0.53571697870) circle[radius=\gcmark]
    (0.15941122952,0.22260034426) circle[radius=\gcmark]
    (0.13604724565,0.27961552770) circle[radius=\gcmark]
    (0.13855949763,0.27886419472) circle[radius=\gcmark]
    (0.58741073203,0.51683097389) circle[radius=\gcmark]
    (0.45065872334,0.41462952299) circle[radius=\gcmark]
    (0.82623273669,0.74061936122) circle[radius=\gcmark]
    (0.38945002220,0.44027707832) circle[radius=\gcmark]
    (0.46303705293,0.59899873383) circle[radius=\gcmark]
    (0.70921237383,0.80193760617) circle[radius=\gcmark]
    (0.35558140240,0.35880908794) circle[radius=\gcmark]
    (0.46466224142,0.47120075556) circle[radius=\gcmark]
    (0.51563364876,0.46547628677) circle[radius=\gcmark]
    (0.47575891406,0.42165542159) circle[radius=\gcmark]
    (0.17225674177,0.27246485949) circle[radius=\gcmark]
    (0.54116929259,0.59220784733) circle[radius=\gcmark]
    (0.57068805435,0.56474835398) circle[radius=\gcmark]
    (0.62607515633,0.58687735514) circle[radius=\gcmark]
    (0.35669506047,0.50053787169) circle[radius=\gcmark]
    (0.75924725552,0.71216026730) circle[radius=\gcmark]
    (0.60812712897,0.59015993511) circle[radius=\gcmark]
    (0.20075471731,0.39615448982) circle[radius=\gcmark]
    (0.61506393179,0.58532392050) circle[radius=\gcmark]
    (0.48863850049,0.51866024762) circle[radius=\gcmark]
    (0.72715315560,0.71783270864) circle[radius=\gcmark]
    (0.59970706024,0.60760222933) circle[radius=\gcmark]
    (0.31409530926,0.22581717083) circle[radius=\gcmark]
    (0.85266185473,0.80773524143) circle[radius=\gcmark]
    (0.48623300719,0.54359355872) circle[radius=\gcmark]
    (0.42877557467,0.42454662989) circle[radius=\gcmark]
    (0.41347937588,0.48662321708) circle[radius=\gcmark]
    (0.56250356535,0.60618604877) circle[radius=\gcmark]
    (0.66152272941,0.69072601848) circle[radius=\gcmark]
    (0.53508640839,0.46113938043) circle[radius=\gcmark]
    (0.52312635164,0.56674760547) circle[radius=\gcmark]
    (0.37026493651,0.38927538725) circle[radius=\gcmark]
    (0.64260596159,0.68153784826) circle[radius=\gcmark]
    (0.39608830452,0.44902815464) circle[radius=\gcmark]
    (0.55614398883,0.50227196018) circle[radius=\gcmark]
    (0.57454099188,0.55231050374) circle[radius=\gcmark]
    (0.56589294560,0.65568104088) circle[radius=\gcmark]
    (0.76960637692,0.66110009404) circle[radius=\gcmark]
    (0.66499383753,0.74284914537) circle[radius=\gcmark]
    (0.46765932061,0.51457033138) circle[radius=\gcmark]
    (0.34810071997,0.38217049408) circle[radius=\gcmark]
    (0.67472765272,0.63258797616) circle[radius=\gcmark]
    (0.44481063875,0.40215773025) circle[radius=\gcmark]
    (0.36036281126,0.29212077156) circle[radius=\gcmark]
    (0.68814438533,0.56911283314) circle[radius=\gcmark]
    (0.55079021168,0.54323479467) circle[radius=\gcmark]
    (0.28560676777,0.40633690218) circle[radius=\gcmark]
    (0.66318809732,0.63994569101) circle[radius=\gcmark]
    (0.54658475272,0.57371532343) circle[radius=\gcmark]
    (0.50743252510,0.44063277237) circle[radius=\gcmark]
    (0.64198991985,0.64791053289) circle[radius=\gcmark]
    (0.32494930996,0.37925826364) circle[radius=\gcmark]
    (0.59642279546,0.72052899668) circle[radius=\gcmark]
    (0.58974447498,0.52420479791) circle[radius=\gcmark]
    (0.47233487287,0.54086923611) circle[radius=\gcmark]
    (0.50580100775,0.53863143473) circle[radius=\gcmark]
    (0.67006309024,0.61285078579) circle[radius=\gcmark]
    (0.51021965745,0.39412315094) circle[radius=\gcmark]
    (0.40849937313,0.42534976038) circle[radius=\gcmark]
    (0.52079497034,0.69322206519) circle[radius=\gcmark]
    (0.38227567147,0.35184401758) circle[radius=\gcmark]
    (0.40334330775,0.43477260512) circle[radius=\gcmark]
    (0.55634697829,0.60466290644) circle[radius=\gcmark]
    (0.30715381999,0.26178657817) circle[radius=\gcmark]
    (0.47642026168,0.36985266703) circle[radius=\gcmark]
    (0.26870034486,0.39609549485) circle[radius=\gcmark]
    (0.25528420142,0.25959802608) circle[radius=\gcmark]
    (0.07010049423,0.23914088198) circle[radius=\gcmark]
    (0.44792978447,0.40418363845) circle[radius=\gcmark]
    (0.64987847014,0.61375609805) circle[radius=\gcmark]
    (0.51314036576,0.52895817584) circle[radius=\gcmark]
    (0.43941984924,0.53561725562) circle[radius=\gcmark]
    (0.61853014249,0.57185255009) circle[radius=\gcmark]
    (0.76950084140,0.68512759235) circle[radius=\gcmark]
    (0.56804555852,0.46452081069) circle[radius=\gcmark]
    (0.47617866998,0.51126349262) circle[radius=\gcmark]
    (0.58604956392,0.61957018922) circle[radius=\gcmark]
    (0.67296608635,0.60853288756) circle[radius=\gcmark]
    (0.38539826853,0.40026876210) circle[radius=\gcmark]
    (0.51256848061,0.50634952097) circle[radius=\gcmark]
    (0.62452891643,0.65368221095) circle[radius=\gcmark]
    (0.67973614927,0.57497125960) circle[radius=\gcmark]
    (0.46270530834,0.41695723731) circle[radius=\gcmark]
    (0.53184372428,0.51414338880) circle[radius=\gcmark]
    (0.76642155918,0.71216371236) circle[radius=\gcmark]
}
\gcPanel{1}{0.03}{%
    (0.49852653030,0.52937356768) circle[radius=\gcmark]
    (0.30751560799,0.33392037843) circle[radius=\gcmark]
    (0.82494839456,0.83589342208) circle[radius=\gcmark]
    (0.48066914753,0.49355268007) circle[radius=\gcmark]
    (0.49538982648,0.52180325146) circle[radius=\gcmark]
    (0.68484345440,0.73560894624) circle[radius=\gcmark]
    (0.75664109069,0.72431502016) circle[radius=\gcmark]
    (0.58642817051,0.58929357294) circle[radius=\gcmark]
    (0.68558991533,0.68418050384) circle[radius=\gcmark]
    (0.55819883712,0.60304455599) circle[radius=\gcmark]
    (0.61806280275,0.60914205380) circle[radius=\gcmark]
    (0.52902014486,0.53757412186) circle[radius=\gcmark]
    (0.49300485756,0.51503145997) circle[radius=\gcmark]
    (0.33430806521,0.35771994074) circle[radius=\gcmark]
    (0.54540514051,0.51924035810) circle[radius=\gcmark]
    (0.41104954764,0.40099226194) circle[radius=\gcmark]
    (0.38323861829,0.34895682844) circle[radius=\gcmark]
    (0.59544033350,0.58660202227) circle[radius=\gcmark]
    (0.54748391687,0.53520242680) circle[radius=\gcmark]
    (0.54114976650,0.55508198150) circle[radius=\gcmark]
    (0.71418158334,0.70671908116) circle[radius=\gcmark]
    (0.28019954883,0.28397125320) circle[radius=\gcmark]
    (0.66776671234,0.64592124057) circle[radius=\gcmark]
    (0.35071015172,0.34115262338) circle[radius=\gcmark]
    (0.40431855842,0.37277717637) circle[radius=\gcmark]
    (0.62530877185,0.64365890418) circle[radius=\gcmark]
    (0.71932881685,0.68754534617) circle[radius=\gcmark]
    (0.54264782646,0.52838766237) circle[radius=\gcmark]
    (0.62682854179,0.62474711341) circle[radius=\gcmark]
    (0.73903275473,0.75996218949) circle[radius=\gcmark]
    (0.46100087171,0.43492597559) circle[radius=\gcmark]
    (0.58447760768,0.52341700401) circle[radius=\gcmark]
    (0.21223606439,0.20741238958) circle[radius=\gcmark]
    (0.51076722166,0.49989990110) circle[radius=\gcmark]
    (0.50887414955,0.50794100807) circle[radius=\gcmark]
    (0.58704587225,0.59419083060) circle[radius=\gcmark]
    (0.58282420474,0.57297312739) circle[radius=\gcmark]
    (0.54266511829,0.53564723991) circle[radius=\gcmark]
    (0.28914960566,0.31285742559) circle[radius=\gcmark]
    (0.52180512632,0.47864625295) circle[radius=\gcmark]
    (0.48156858366,0.51147409781) circle[radius=\gcmark]
    (0.60618498382,0.60085551170) circle[radius=\gcmark]
    (0.34887091133,0.34517500003) circle[radius=\gcmark]
    (0.63047961077,0.61257574715) circle[radius=\gcmark]
    (0.69565859087,0.71698573892) circle[radius=\gcmark]
    (0.59490809906,0.55993606428) circle[radius=\gcmark]
    (0.50307448341,0.48872627333) circle[radius=\gcmark]
    (0.62857475310,0.63779647247) circle[radius=\gcmark]
    (0.55602688852,0.51628816263) circle[radius=\gcmark]
    (0.42060539475,0.44690998549) circle[radius=\gcmark]
    (0.74779699149,0.72027010640) circle[radius=\gcmark]
    (0.44917305086,0.47163153806) circle[radius=\gcmark]
    (0.44325590877,0.47241815437) circle[radius=\gcmark]
    (0.25744658541,0.26618192439) circle[radius=\gcmark]
    (0.61180552930,0.60248470477) circle[radius=\gcmark]
    (0.44041478925,0.44171014000) circle[radius=\gcmark]
    (0.36789296962,0.38519094542) circle[radius=\gcmark]
    (0.68451200028,0.70168019366) circle[radius=\gcmark]
    (0.41775659367,0.41969889193) circle[radius=\gcmark]
    (0.45062119308,0.43037813262) circle[radius=\gcmark]
    (0.57512632777,0.59308984429) circle[radius=\gcmark]
    (0.99214875264,0.99629927382) circle[radius=\gcmark]
    (0.63055148219,0.63357076930) circle[radius=\gcmark]
    (0.78942236594,0.77054308462) circle[radius=\gcmark]
    (0.68132951090,0.70011794449) circle[radius=\gcmark]
    (0.49897136593,0.46489002683) circle[radius=\gcmark]
    (0.35421900549,0.40939867954) circle[radius=\gcmark]
    (0.72792479110,0.69329630517) circle[radius=\gcmark]
    (0.48821459827,0.47814147152) circle[radius=\gcmark]
    (0.29488147004,0.28325937935) circle[radius=\gcmark]
    (0.41947215456,0.45111705089) circle[radius=\gcmark]
    (0.53104140267,0.51460109141) circle[radius=\gcmark]
    (0.45007162995,0.45252739534) circle[radius=\gcmark]
    (0.45450892972,0.45406306078) circle[radius=\gcmark]
    (0.53875979325,0.52974103660) circle[radius=\gcmark]
    (0.71556473596,0.69276625594) circle[radius=\gcmark]
    (0.43832225987,0.45882213121) circle[radius=\gcmark]
    (0.66179074983,0.63738143447) circle[radius=\gcmark]
    (0.65993854291,0.63256754384) circle[radius=\gcmark]
    (0.45503631448,0.44487565286) circle[radius=\gcmark]
    (0.64981203183,0.68402062576) circle[radius=\gcmark]
    (0.36223032148,0.33835054298) circle[radius=\gcmark]
    (0.42964526301,0.43124632492) circle[radius=\gcmark]
    (0.43911898629,0.39397673362) circle[radius=\gcmark]
    (0.59835245932,0.62622117221) circle[radius=\gcmark]
    (0.32199588258,0.35272557320) circle[radius=\gcmark]
    (0.63850008298,0.61453665022) circle[radius=\gcmark]
    (0.47761893633,0.43730235942) circle[radius=\gcmark]
    (0.59805929704,0.60999642867) circle[radius=\gcmark]
    (0.61016938069,0.59827297575) circle[radius=\gcmark]
    (0.42210118507,0.42790172426) circle[radius=\gcmark]
    (0.61670048013,0.64570824938) circle[radius=\gcmark]
    (0.44224972674,0.48528491306) circle[radius=\gcmark]
    (0.48664759410,0.44887780695) circle[radius=\gcmark]
    (0.56879922620,0.63780876548) circle[radius=\gcmark]
    (0.48897467147,0.48800838570) circle[radius=\gcmark]
    (0.50548065443,0.53829842701) circle[radius=\gcmark]
    (0.50111304928,0.49917247650) circle[radius=\gcmark]
    (0.73898613721,0.68291975548) circle[radius=\gcmark]
    (0.34159341925,0.35681130401) circle[radius=\gcmark]
    (0.58641119282,0.57582885339) circle[radius=\gcmark]
    (0.48658070083,0.48080436395) circle[radius=\gcmark]
    (0.56866942526,0.52321837918) circle[radius=\gcmark]
    (0.69790829625,0.68465896988) circle[radius=\gcmark]
    (0.55808495601,0.56946981868) circle[radius=\gcmark]
    (0.57965012191,0.55174570716) circle[radius=\gcmark]
    (0.50386243246,0.47067426829) circle[radius=\gcmark]
    (0.56262871809,0.54909459821) circle[radius=\gcmark]
    (0.52512407198,0.48552783261) circle[radius=\gcmark]
    (0.41733292986,0.40574371129) circle[radius=\gcmark]
    (0.31825704735,0.33144563696) circle[radius=\gcmark]
    (0.39674341088,0.35130854523) circle[radius=\gcmark]
    (0.59621266032,0.56473195398) circle[radius=\gcmark]
    (0.82979757474,0.85496323449) circle[radius=\gcmark]
    (0.73413915044,0.74233753295) circle[radius=\gcmark]
    (0.55743110260,0.56110353811) circle[radius=\gcmark]
    (0.60416749127,0.58624235100) circle[radius=\gcmark]
    (0.69269279106,0.72182537587) circle[radius=\gcmark]
    (0.33900934407,0.36395026250) circle[radius=\gcmark]
    (0.37980822376,0.39333414809) circle[radius=\gcmark]
    (0.47898237184,0.47291925605) circle[radius=\gcmark]
    (0.20738451714,0.19546259338) circle[radius=\gcmark]
    (0.39317266729,0.39635041144) circle[radius=\gcmark]
    (0.25397739084,0.26441847924) circle[radius=\gcmark]
    (0.88440244889,0.83517475228) circle[radius=\gcmark]
    (0.62457213597,0.56472715705) circle[radius=\gcmark]
    (0.64149453387,0.68074239010) circle[radius=\gcmark]
    (0.75862445670,0.76165218267) circle[radius=\gcmark]
    (0.54172838867,0.53788835652) circle[radius=\gcmark]
    (0.40343409036,0.37421224604) circle[radius=\gcmark]
    (0.31859311835,0.33796508735) circle[radius=\gcmark]
    (0.72019510024,0.70015994070) circle[radius=\gcmark]
    (0.45336810484,0.44782457339) circle[radius=\gcmark]
    (0.67615622401,0.64503010333) circle[radius=\gcmark]
    (0.45910924977,0.46117225423) circle[radius=\gcmark]
    (0.55198186045,0.57559713055) circle[radius=\gcmark]
    (0.37954004650,0.43437196002) circle[radius=\gcmark]
    (0.60510455181,0.64104215050) circle[radius=\gcmark]
    (0.72586433544,0.73267305143) circle[radius=\gcmark]
    (0.52037838529,0.50970136261) circle[radius=\gcmark]
    (0.45234406203,0.44934323013) circle[radius=\gcmark]
    (0.45274155549,0.45659539082) circle[radius=\gcmark]
    (0.64979041406,0.63791070599) circle[radius=\gcmark]
    (0.56418113366,0.55419845279) circle[radius=\gcmark]
    (0.51916871379,0.52668306786) circle[radius=\gcmark]
    (0.33973409095,0.36021026483) circle[radius=\gcmark]
    (0.46216215501,0.43157846218) circle[radius=\gcmark]
    (0.52869656972,0.54347667329) circle[radius=\gcmark]
    (0.63433457132,0.61876947264) circle[radius=\gcmark]
    (0.64007345684,0.64845577611) circle[radius=\gcmark]
    (0.58788037369,0.58375704769) circle[radius=\gcmark]
    (0.53884184835,0.51528034416) circle[radius=\gcmark]
    (0.38837288175,0.41313898143) circle[radius=\gcmark]
    (0.21709044846,0.19834909842) circle[radius=\gcmark]
    (0.67762319719,0.66490433908) circle[radius=\gcmark]
    (0.66349349123,0.66466225484) circle[radius=\gcmark]
    (0.68814947973,0.66235412461) circle[radius=\gcmark]
    (0.50641693986,0.49740821022) circle[radius=\gcmark]
    (0.61486278099,0.57651785605) circle[radius=\gcmark]
    (0.80722306461,0.79970428861) circle[radius=\gcmark]
    (0.69229625075,0.71244160465) circle[radius=\gcmark]
    (0.47702096809,0.46601984653) circle[radius=\gcmark]
    (0.46777359184,0.49202764618) circle[radius=\gcmark]
    (0.34101557120,0.36964531996) circle[radius=\gcmark]
    (0.21310541308,0.22716159409) circle[radius=\gcmark]
    (0.58687254711,0.56065323716) circle[radius=\gcmark]
    (0.43372660348,0.45118204897) circle[radius=\gcmark]
    (0.61760073643,0.62429499926) circle[radius=\gcmark]
    (0.52175652575,0.49894025171) circle[radius=\gcmark]
    (0.73668373880,0.71138721117) circle[radius=\gcmark]
    (0.43220723310,0.44590773770) circle[radius=\gcmark]
    (0.34497300648,0.35174851900) circle[radius=\gcmark]
    (0.54288878497,0.58373364129) circle[radius=\gcmark]
    (0.74210317733,0.74850659738) circle[radius=\gcmark]
    (0.32848750793,0.30869098147) circle[radius=\gcmark]
    (0.37345718303,0.39861598127) circle[radius=\gcmark]
    (0.38946521501,0.41179292790) circle[radius=\gcmark]
    (0.45785599864,0.46476266549) circle[radius=\gcmark]
    (0.50671507052,0.50318970688) circle[radius=\gcmark]
    (0.58784276432,0.57346385142) circle[radius=\gcmark]
    (0.61210547545,0.59719844273) circle[radius=\gcmark]
    (0.31294562831,0.29369643807) circle[radius=\gcmark]
    (0.54284796003,0.51876525804) circle[radius=\gcmark]
    (0.39021543426,0.38563277411) circle[radius=\gcmark]
    (0.39825812722,0.42428558239) circle[radius=\gcmark]
    (0.43025215191,0.41865819091) circle[radius=\gcmark]
    (0.53600387138,0.52314164199) circle[radius=\gcmark]
    (0.37342142258,0.34367211487) circle[radius=\gcmark]
    (0.40832506046,0.40791737566) circle[radius=\gcmark]
    (0.36412828064,0.36962157541) circle[radius=\gcmark]
    (0.47615702465,0.49589435444) circle[radius=\gcmark]
    (0.53947163665,0.51685570177) circle[radius=\gcmark]
    (0.28143128785,0.32185349152) circle[radius=\gcmark]
    (0.51027651982,0.51420912030) circle[radius=\gcmark]
    (0.40746819754,0.38624260197) circle[radius=\gcmark]
    (0.51214906303,0.53131946922) circle[radius=\gcmark]
    (0.53722460476,0.49488009687) circle[radius=\gcmark]
    (0.38395336941,0.38393636025) circle[radius=\gcmark]
    (0.20548088460,0.21971781811) circle[radius=\gcmark]
    (0.67459084346,0.65811391154) circle[radius=\gcmark]
    (0.41339003186,0.43000926600) circle[radius=\gcmark]
    (0.69160046236,0.66442198941) circle[radius=\gcmark]
    (0.46631980719,0.44051398910) circle[radius=\gcmark]
    (0.36290184710,0.31539997935) circle[radius=\gcmark]
    (0.59677767540,0.57295062837) circle[radius=\gcmark]
    (0.40112333342,0.37710188505) circle[radius=\gcmark]
    (0.49793709765,0.45166223346) circle[radius=\gcmark]
    (0.54145210130,0.50832827658) circle[radius=\gcmark]
    (0.63231194908,0.60560030907) circle[radius=\gcmark]
    (0.54235988458,0.54700290598) circle[radius=\gcmark]
    (0.46013273856,0.49003507908) circle[radius=\gcmark]
    (0.42518203497,0.41688883044) circle[radius=\gcmark]
    (0.47355175495,0.48747421961) circle[radius=\gcmark]
    (0.27945444083,0.30191922437) circle[radius=\gcmark]
    (0.67860841689,0.69792003085) circle[radius=\gcmark]
    (0.26201710562,0.25080202676) circle[radius=\gcmark]
    (0.66614423298,0.66899858226) circle[radius=\gcmark]
    (0.70405678286,0.71714524613) circle[radius=\gcmark]
    (0.51431969473,0.53113451750) circle[radius=\gcmark]
    (0.29752937324,0.31188606880) circle[radius=\gcmark]
    (0.58459858157,0.60388419257) circle[radius=\gcmark]
    (0.58175685382,0.57287671955) circle[radius=\gcmark]
    (0.36331463450,0.35206979555) circle[radius=\gcmark]
    (0.34545574931,0.31124695238) circle[radius=\gcmark]
    (0.56864542738,0.59537630956) circle[radius=\gcmark]
    (0.51110368096,0.52510693532) circle[radius=\gcmark]
    (0.77370788747,0.76775534366) circle[radius=\gcmark]
    (0.45450970935,0.46094644102) circle[radius=\gcmark]
    (0.65813013864,0.64922865748) circle[radius=\gcmark]
    (0.90114924887,0.90300582903) circle[radius=\gcmark]
    (0.47248217580,0.47772949871) circle[radius=\gcmark]
    (0.59626094622,0.58216020005) circle[radius=\gcmark]
    (0.47611423942,0.46155842104) circle[radius=\gcmark]
    (0.34514129420,0.35516101246) circle[radius=\gcmark]
    (0.39881381926,0.40320816431) circle[radius=\gcmark]
    (0.61700352868,0.58593808168) circle[radius=\gcmark]
    (0.41005445206,0.41340796681) circle[radius=\gcmark]
    (0.19053242259,0.17959769150) circle[radius=\gcmark]
    (0.66736384190,0.63856547086) circle[radius=\gcmark]
    (0.46703868301,0.51923034508) circle[radius=\gcmark]
    (0.62794474858,0.63222688449) circle[radius=\gcmark]
    (0.30234775105,0.28241909851) circle[radius=\gcmark]
    (0.45955529810,0.40525516746) circle[radius=\gcmark]
    (0.57333929501,0.51109421388) circle[radius=\gcmark]
    (0.55954509976,0.53653599661) circle[radius=\gcmark]
    (0.50697393997,0.47344798541) circle[radius=\gcmark]
    (0.28983914207,0.30241329114) circle[radius=\gcmark]
    (0.62946172143,0.66430177968) circle[radius=\gcmark]
    (0.50209726354,0.50227590465) circle[radius=\gcmark]
    (0.20375670803,0.22365046077) circle[radius=\gcmark]
    (0.46580296013,0.46137582582) circle[radius=\gcmark]
    (0.51599690617,0.54181888629) circle[radius=\gcmark]
    (0.34542438868,0.31082401953) circle[radius=\gcmark]
    (0.34821032942,0.34167378933) circle[radius=\gcmark]
    (0.49047550165,0.49636479105) circle[radius=\gcmark]
    (0.57707404892,0.60413445753) circle[radius=\gcmark]
    (0.34914551481,0.34194130050) circle[radius=\gcmark]
    (0.42892951114,0.40200594638) circle[radius=\gcmark]
    (0.62966585976,0.63124102911) circle[radius=\gcmark]
    (0.43434699803,0.42265050095) circle[radius=\gcmark]
    (0.60477676744,0.61840694944) circle[radius=\gcmark]
    (0.63542691622,0.60852851379) circle[radius=\gcmark]
    (0.23832532656,0.21521301073) circle[radius=\gcmark]
    (0.43428004595,0.43327547361) circle[radius=\gcmark]
    (0.33020435340,0.37322674793) circle[radius=\gcmark]
    (0.35510477677,0.38180289657) circle[radius=\gcmark]
    (0.60282682709,0.58697399216) circle[radius=\gcmark]
    (0.39766218952,0.38989325486) circle[radius=\gcmark]
    (0.50094901460,0.50444043720) circle[radius=\gcmark]
    (0.65951480871,0.64182055494) circle[radius=\gcmark]
    (0.18376563784,0.17942565136) circle[radius=\gcmark]
    (0.53649884143,0.56428149793) circle[radius=\gcmark]
    (0.51882998828,0.51262704958) circle[radius=\gcmark]
    (0.67082462767,0.67967196639) circle[radius=\gcmark]
    (0.42210182248,0.36354271416) circle[radius=\gcmark]
    (0.65438876088,0.63357036524) circle[radius=\gcmark]
    (0.57817195047,0.59031335009) circle[radius=\gcmark]
    (0.66769868198,0.69144560510) circle[radius=\gcmark]
    (0.48137696098,0.48832888714) circle[radius=\gcmark]
    (0.54200155224,0.51333968950) circle[radius=\gcmark]
    (0.30851964117,0.31536803632) circle[radius=\gcmark]
    (0.83335295508,0.84627805514) circle[radius=\gcmark]
    (0.42167735484,0.39401479974) circle[radius=\gcmark]
    (0.50636408214,0.49826321179) circle[radius=\gcmark]
    (0.65354699049,0.68030827077) circle[radius=\gcmark]
    (0.43637656157,0.46633046105) circle[radius=\gcmark]
    (0.71013658708,0.65530223612) circle[radius=\gcmark]
    (0.47791095368,0.45995196408) circle[radius=\gcmark]
    (0.49292754682,0.47507880859) circle[radius=\gcmark]
    (0.46091946440,0.50769078448) circle[radius=\gcmark]
    (0.50660126278,0.52163401341) circle[radius=\gcmark]
    (0.62498920590,0.62625303746) circle[radius=\gcmark]
    (0.28346787082,0.27504666333) circle[radius=\gcmark]
    (0.43931010168,0.43913996166) circle[radius=\gcmark]
    (0.54456797764,0.55648271200) circle[radius=\gcmark]
    (0.32526413217,0.34240379315) circle[radius=\gcmark]
    (0.68487685523,0.73951620318) circle[radius=\gcmark]
    (0.52404968051,0.57401016870) circle[radius=\gcmark]
    (0.37075967566,0.36304821390) circle[radius=\gcmark]
    (0.58886289939,0.60176897564) circle[radius=\gcmark]
    (0.54092891837,0.56640649706) circle[radius=\gcmark]
    (0.45836350452,0.45250370972) circle[radius=\gcmark]
    (0.60528401033,0.57365766319) circle[radius=\gcmark]
    (0.73411000937,0.72114822675) circle[radius=\gcmark]
    (0.30813719426,0.34980370778) circle[radius=\gcmark]
    (0.52444157160,0.51028800776) circle[radius=\gcmark]
    (0.36371151125,0.37267782703) circle[radius=\gcmark]
    (0.80566420968,0.80358948752) circle[radius=\gcmark]
    (0.24768176978,0.27662290701) circle[radius=\gcmark]
    (0.56623317761,0.58925232980) circle[radius=\gcmark]
    (0.66507359139,0.65133767937) circle[radius=\gcmark]
    (0.53061424106,0.50305157195) circle[radius=\gcmark]
    (0.52604047616,0.54729722327) circle[radius=\gcmark]
    (0.40471281116,0.42409425589) circle[radius=\gcmark]
    (0.43713503796,0.39287795436) circle[radius=\gcmark]
    (0.61634851142,0.57709436464) circle[radius=\gcmark]
    (0.41895733938,0.45479247960) circle[radius=\gcmark]
    (0.80833740282,0.80288819254) circle[radius=\gcmark]
    (0.59612077043,0.60611552281) circle[radius=\gcmark]
    (0.40731403044,0.42580009333) circle[radius=\gcmark]
    (0.61680604372,0.59813166120) circle[radius=\gcmark]
    (0.42866177812,0.41419248605) circle[radius=\gcmark]
    (0.31952972834,0.29252876864) circle[radius=\gcmark]
    (0.37055690529,0.34636917809) circle[radius=\gcmark]
    (0.61318710008,0.63726525232) circle[radius=\gcmark]
    (0.46474897929,0.50746509948) circle[radius=\gcmark]
    (0.71490219301,0.73584967998) circle[radius=\gcmark]
    (0.65080499921,0.62780045888) circle[radius=\gcmark]
    (0.49541619217,0.52147762061) circle[radius=\gcmark]
    (0.37299777756,0.37390992405) circle[radius=\gcmark]
    (0.42987580598,0.42538196671) circle[radius=\gcmark]
    (0.64658609299,0.67460515616) circle[radius=\gcmark]
    (0.61277862000,0.65389416259) circle[radius=\gcmark]
    (0.57552502136,0.57232940576) circle[radius=\gcmark]
    (0.53523515246,0.51655830792) circle[radius=\gcmark]
    (0.52803423515,0.52402631000) circle[radius=\gcmark]
    (0.59557627551,0.58500478350) circle[radius=\gcmark]
    (0.64147648869,0.56399763152) circle[radius=\gcmark]
    (0.35390722317,0.40108563762) circle[radius=\gcmark]
    (0.49200449960,0.47711873378) circle[radius=\gcmark]
    (0.90497304193,0.88895668519) circle[radius=\gcmark]
    (0.38718701216,0.40542052833) circle[radius=\gcmark]
    (0.28476988301,0.31314788182) circle[radius=\gcmark]
    (0.54323876970,0.54239925197) circle[radius=\gcmark]
    (0.45325534402,0.47631244800) circle[radius=\gcmark]
    (0.71329068138,0.70403016829) circle[radius=\gcmark]
    (0.81676698046,0.81733484594) circle[radius=\gcmark]
    (0.72161531084,0.68444655886) circle[radius=\gcmark]
    (0.43762974030,0.37704869873) circle[radius=\gcmark]
    (0.73129076519,0.76347798368) circle[radius=\gcmark]
    (0.48102829101,0.49813042773) circle[radius=\gcmark]
    (0.35715980411,0.38833981685) circle[radius=\gcmark]
    (0.29239728478,0.31243635652) circle[radius=\gcmark]
    (0.57868098326,0.57108693073) circle[radius=\gcmark]
    (0.36087481333,0.34264394796) circle[radius=\gcmark]
    (0.50948747468,0.46250942850) circle[radius=\gcmark]
    (0.53007490025,0.53103117378) circle[radius=\gcmark]
    (0.49462247808,0.47113962523) circle[radius=\gcmark]
    (0.45900648846,0.44457854226) circle[radius=\gcmark]
    (0.45606333026,0.46158241675) circle[radius=\gcmark]
    (0.52177646808,0.52564090801) circle[radius=\gcmark]
    (0.49749442635,0.51975029096) circle[radius=\gcmark]
    (0.36050799006,0.35056884779) circle[radius=\gcmark]
    (0.34360796499,0.36036383603) circle[radius=\gcmark]
    (0.62049751324,0.63690726428) circle[radius=\gcmark]
    (0.24474086437,0.25674328403) circle[radius=\gcmark]
    (0.62619919796,0.65864578439) circle[radius=\gcmark]
    (0.45585583898,0.49184665186) circle[radius=\gcmark]
    (0.54177625325,0.55932372454) circle[radius=\gcmark]
    (0.60556081182,0.62746764385) circle[radius=\gcmark]
    (0.78279138830,0.80864617794) circle[radius=\gcmark]
    (0.19628101947,0.20357213088) circle[radius=\gcmark]
    (0.58622851143,0.57542612258) circle[radius=\gcmark]
    (0.39883839528,0.40526267269) circle[radius=\gcmark]
    (0.57256723885,0.55311853072) circle[radius=\gcmark]
    (0.49033362238,0.49386099775) circle[radius=\gcmark]
    (0.40452317955,0.40954295443) circle[radius=\gcmark]
    (0.57488231265,0.57648550973) circle[radius=\gcmark]
    (0.49794394081,0.50224154246) circle[radius=\gcmark]
    (0.51091441140,0.53630945599) circle[radius=\gcmark]
    (0.46965270548,0.45743866135) circle[radius=\gcmark]
    (0.45931626947,0.47414212488) circle[radius=\gcmark]
    (0.42547637270,0.43350251200) circle[radius=\gcmark]
    (0.45334046753,0.45700863934) circle[radius=\gcmark]
    (0.52724341725,0.52030474154) circle[radius=\gcmark]
    (0.62653932594,0.63224962000) circle[radius=\gcmark]
    (0.47061664307,0.50760771627) circle[radius=\gcmark]
    (0.83248112046,0.77906815169) circle[radius=\gcmark]
    (0.62459750341,0.62240045635) circle[radius=\gcmark]
    (0.43149125945,0.45556764510) circle[radius=\gcmark]
    (0.48247048711,0.45732336329) circle[radius=\gcmark]
    (0.27777850749,0.25456281561) circle[radius=\gcmark]
    (0.46101114574,0.46056092212) circle[radius=\gcmark]
    (0.60947746664,0.64093472223) circle[radius=\gcmark]
    (0.63481830565,0.63731548119) circle[radius=\gcmark]
    (0.55936344775,0.57047906822) circle[radius=\gcmark]
    (0.76911742231,0.76253015920) circle[radius=\gcmark]
    (0.55653645232,0.58624351757) circle[radius=\gcmark]
    (0.49033191101,0.49724338131) circle[radius=\gcmark]
    (0.30745741972,0.34309744173) circle[radius=\gcmark]
    (0.59100757781,0.60889473794) circle[radius=\gcmark]
    (0.62960304341,0.62713635433) circle[radius=\gcmark]
    (0.89966535705,0.91213539854) circle[radius=\gcmark]
    (0.84978655740,0.87271301961) circle[radius=\gcmark]
    (0.73357470888,0.71095714001) circle[radius=\gcmark]
    (0.39420738915,0.35208047562) circle[radius=\gcmark]
    (0.20148078991,0.21495676879) circle[radius=\gcmark]
    (0.51924644579,0.48820530363) circle[radius=\gcmark]
    (0.48815114882,0.45279052915) circle[radius=\gcmark]
    (0.40464589304,0.39536546423) circle[radius=\gcmark]
    (0.48571422037,0.48208131480) circle[radius=\gcmark]
    (0.46706009000,0.51883898980) circle[radius=\gcmark]
    (0.20077822784,0.23431196747) circle[radius=\gcmark]
    (0.69449305259,0.68369479705) circle[radius=\gcmark]
    (0.58995509002,0.60687183700) circle[radius=\gcmark]
    (0.42000297019,0.38731056607) circle[radius=\gcmark]
    (0.54316483866,0.53921721293) circle[radius=\gcmark]
    (0.55598027115,0.50596095879) circle[radius=\gcmark]
    (0.42216835788,0.39950909071) circle[radius=\gcmark]
    (0.37532413901,0.42479941805) circle[radius=\gcmark]
    (0.43306835747,0.48112649355) circle[radius=\gcmark]
    (0.66119342191,0.63919074886) circle[radius=\gcmark]
    (0.57318570864,0.58346721474) circle[radius=\gcmark]
    (0.60992815599,0.64148005986) circle[radius=\gcmark]
    (0.69280315688,0.69843716045) circle[radius=\gcmark]
    (0.44617216820,0.43973592091) circle[radius=\gcmark]
    (0.38559340208,0.36128439595) circle[radius=\gcmark]
    (0.62255179599,0.64906763192) circle[radius=\gcmark]
    (0.64787289695,0.67113035598) circle[radius=\gcmark]
    (0.59615232124,0.58308846193) circle[radius=\gcmark]
    (0.29852061949,0.29973470938) circle[radius=\gcmark]
    (0.26655362451,0.31238015374) circle[radius=\gcmark]
    (0.34845270539,0.34697859613) circle[radius=\gcmark]
    (0.27770489245,0.27651264408) circle[radius=\gcmark]
    (0.59111674052,0.56835560514) circle[radius=\gcmark]
    (0.71190097676,0.75662952069) circle[radius=\gcmark]
    (0.25700340316,0.29152577409) circle[radius=\gcmark]
    (0.61995947062,0.66140771027) circle[radius=\gcmark]
    (0.47096203579,0.46908508825) circle[radius=\gcmark]
    (0.55314391470,0.52753060792) circle[radius=\gcmark]
    (0.61022332252,0.60546352588) circle[radius=\gcmark]
    (0.60455859102,0.59533094952) circle[radius=\gcmark]
    (0.74546314730,0.72105569370) circle[radius=\gcmark]
    (0.53452711556,0.54044939289) circle[radius=\gcmark]
    (0.55042941767,0.58416675102) circle[radius=\gcmark]
    (0.41569436134,0.42217801476) circle[radius=\gcmark]
    (0.55566201878,0.54824035598) circle[radius=\gcmark]
    (0.54094981609,0.55647711781) circle[radius=\gcmark]
    (0.58989166328,0.61767336866) circle[radius=\gcmark]
    (0.49178951511,0.49415304971) circle[radius=\gcmark]
    (0.27673474444,0.28131723988) circle[radius=\gcmark]
    (0.57927601579,0.51016144193) circle[radius=\gcmark]
    (0.65531800322,0.64760685455) circle[radius=\gcmark]
    (0.74179291061,0.74696594949) circle[radius=\gcmark]
    (0.32144716561,0.31137446206) circle[radius=\gcmark]
    (0.50671273211,0.53590040312) circle[radius=\gcmark]
    (0.31537505766,0.32891513524) circle[radius=\gcmark]
    (0.40073822375,0.40005796322) circle[radius=\gcmark]
    (0.46671264598,0.46789010589) circle[radius=\gcmark]
    (0.34211694272,0.39841087379) circle[radius=\gcmark]
    (0.44288094710,0.48854986734) circle[radius=\gcmark]
    (0.41537629763,0.40165287857) circle[radius=\gcmark]
    (0.30883965499,0.29628268378) circle[radius=\gcmark]
    (0.45906652705,0.47247030547) circle[radius=\gcmark]
    (0.63095397297,0.62575105635) circle[radius=\gcmark]
    (0.31295291144,0.28516511111) circle[radius=\gcmark]
    (0.33529532032,0.35273113995) circle[radius=\gcmark]
    (0.37097193879,0.37716583265) circle[radius=\gcmark]
    (0.76248718886,0.70825384226) circle[radius=\gcmark]
    (0.42187381955,0.40387480643) circle[radius=\gcmark]
    (0.64790386678,0.59934378887) circle[radius=\gcmark]
    (0.59102873718,0.56776367964) circle[radius=\gcmark]
    (0.48992515439,0.45436168350) circle[radius=\gcmark]
    (0.51433627844,0.52543414751) circle[radius=\gcmark]
    (0.25727450996,0.24628798931) circle[radius=\gcmark]
    (0.53965293344,0.47776204593) circle[radius=\gcmark]
    (0.35032357672,0.32341812094) circle[radius=\gcmark]
    (0.54063883360,0.49954503044) circle[radius=\gcmark]
    (0.55111694041,0.59461905299) circle[radius=\gcmark]
    (0.40561972970,0.41111509600) circle[radius=\gcmark]
    (0.58321441691,0.56594276305) circle[radius=\gcmark]
    (0.55059378120,0.56885083972) circle[radius=\gcmark]
    (0.48399210212,0.52582717001) circle[radius=\gcmark]
    (0.61604744782,0.60244859334) circle[radius=\gcmark]
    (0.67745356872,0.66603086804) circle[radius=\gcmark]
    (0.40425624242,0.41730385495) circle[radius=\gcmark]
    (0.54594645467,0.56538426924) circle[radius=\gcmark]
    (0.57161933026,0.59971107837) circle[radius=\gcmark]
    (0.49978290789,0.52067704178) circle[radius=\gcmark]
    (0.52296944561,0.48632779719) circle[radius=\gcmark]
    (0.55150466646,0.56290547579) circle[radius=\gcmark]
    (0.60369532727,0.62240652278) circle[radius=\gcmark]
    (0.43584111997,0.41203312630) circle[radius=\gcmark]
    (0.42284438106,0.44650545866) circle[radius=\gcmark]
    (0.65535773126,0.62003002986) circle[radius=\gcmark]
    (0.36899564667,0.35433807616) circle[radius=\gcmark]
    (0.41557075970,0.38410720777) circle[radius=\gcmark]
    (0.52360305134,0.50631470387) circle[radius=\gcmark]
    (0.40548940169,0.43273053491) circle[radius=\gcmark]
    (0.29418623658,0.31779233854) circle[radius=\gcmark]
    (0.56323555923,0.57047063109) circle[radius=\gcmark]
    (0.77634914248,0.78435289027) circle[radius=\gcmark]
    (0.40161001133,0.41962756684) circle[radius=\gcmark]
    (0.49398349574,0.49566180644) circle[radius=\gcmark]
    (0.37110430407,0.36147133343) circle[radius=\gcmark]
    (0.56680201049,0.56993751634) circle[radius=\gcmark]
    (0.91501939443,0.88108751557) circle[radius=\gcmark]
    (0.31047403321,0.32486208097) circle[radius=\gcmark]
    (0.52958750860,0.49900583709) circle[radius=\gcmark]
    (0.35240567706,0.40737145337) circle[radius=\gcmark]
    (0.44373948543,0.41290913028) circle[radius=\gcmark]
    (0.66061848291,0.62724227180) circle[radius=\gcmark]
    (0.15941122952,0.15511571811) circle[radius=\gcmark]
    (0.13604724565,0.15976476052) circle[radius=\gcmark]
    (0.13855949763,0.16126732657) circle[radius=\gcmark]
    (0.58741073203,0.56827660721) circle[radius=\gcmark]
    (0.45065872334,0.43321681147) circle[radius=\gcmark]
    (0.82623273669,0.82100823893) circle[radius=\gcmark]
    (0.38945002220,0.39934125681) circle[radius=\gcmark]
    (0.46303705293,0.51063006907) circle[radius=\gcmark]
    (0.70921237383,0.76081704750) circle[radius=\gcmark]
    (0.35558140240,0.34498744581) circle[radius=\gcmark]
    (0.46466224142,0.46420998442) circle[radius=\gcmark]
    (0.51563364876,0.49823936559) circle[radius=\gcmark]
    (0.47575891406,0.45363888568) circle[radius=\gcmark]
    (0.17225674177,0.18279078643) circle[radius=\gcmark]
    (0.54116929259,0.56353101288) circle[radius=\gcmark]
    (0.57068805435,0.57425047574) circle[radius=\gcmark]
    (0.62607515633,0.62178096071) circle[radius=\gcmark]
    (0.35669506047,0.39853630106) circle[radius=\gcmark]
    (0.75924725552,0.76289320006) circle[radius=\gcmark]
    (0.60812712897,0.61027015087) circle[radius=\gcmark]
    (0.20075471731,0.24905161798) circle[radius=\gcmark]
    (0.61506393179,0.61339106799) circle[radius=\gcmark]
    (0.48863850049,0.49888619422) circle[radius=\gcmark]
    (0.72715315560,0.74223646114) circle[radius=\gcmark]
    (0.59970706024,0.61078968045) circle[radius=\gcmark]
    (0.31409530926,0.26604974230) circle[radius=\gcmark]
    (0.85266185473,0.86474169161) circle[radius=\gcmark]
    (0.48623300719,0.50646115103) circle[radius=\gcmark]
    (0.42877557467,0.42138404807) circle[radius=\gcmark]
    (0.41347937588,0.43364068537) circle[radius=\gcmark]
    (0.56250356535,0.58386946306) circle[radius=\gcmark]
    (0.66152272941,0.68558616519) circle[radius=\gcmark]
    (0.53508640839,0.51042519326) circle[radius=\gcmark]
    (0.52312635164,0.54125330092) circle[radius=\gcmark]
    (0.37026493651,0.36674542896) circle[radius=\gcmark]
    (0.64260596159,0.66874584825) circle[radius=\gcmark]
    (0.39608830452,0.40730821594) circle[radius=\gcmark]
    (0.55614398883,0.54067561851) circle[radius=\gcmark]
    (0.57454099188,0.57235382843) circle[radius=\gcmark]
    (0.56589294560,0.60469857143) circle[radius=\gcmark]
    (0.76960637692,0.75123496327) circle[radius=\gcmark]
    (0.66499383753,0.70745158123) circle[radius=\gcmark]
    (0.46765932061,0.48248058766) circle[radius=\gcmark]
    (0.34810071997,0.34837679859) circle[radius=\gcmark]
    (0.67472765272,0.67331205801) circle[radius=\gcmark]
    (0.44481063875,0.42442539384) circle[radius=\gcmark]
    (0.36036281126,0.32355464251) circle[radius=\gcmark]
    (0.68814438533,0.65920146786) circle[radius=\gcmark]
    (0.55079021168,0.55212601233) circle[radius=\gcmark]
    (0.28560676777,0.31303809657) circle[radius=\gcmark]
    (0.66318809732,0.66786454661) circle[radius=\gcmark]
    (0.54658475272,0.56048899277) circle[radius=\gcmark]
    (0.50743252510,0.48317325016) circle[radius=\gcmark]
    (0.64198991985,0.65579098378) circle[radius=\gcmark]
    (0.32494930996,0.33086855615) circle[radius=\gcmark]
    (0.59642279546,0.65049694148) circle[radius=\gcmark]
    (0.58974447498,0.57267713933) circle[radius=\gcmark]
    (0.47233487287,0.49558735085) circle[radius=\gcmark]
    (0.50580100775,0.51849599494) circle[radius=\gcmark]
    (0.67006309024,0.66265570144) circle[radius=\gcmark]
    (0.51021965745,0.46783721602) circle[radius=\gcmark]
    (0.40849937313,0.40729859663) circle[radius=\gcmark]
    (0.52079497034,0.58667971343) circle[radius=\gcmark]
    (0.38227567147,0.36133223314) circle[radius=\gcmark]
    (0.40334330775,0.40714843282) circle[radius=\gcmark]
    (0.55634697829,0.57893484167) circle[radius=\gcmark]
    (0.30715381999,0.27451496307) circle[radius=\gcmark]
    (0.47642026168,0.43482439092) circle[radius=\gcmark]
    (0.26870034486,0.29723189654) circle[radius=\gcmark]
    (0.25528420142,0.23690273301) circle[radius=\gcmark]
    (0.07010049423,0.09791380996) circle[radius=\gcmark]
    (0.44792978447,0.42739233783) circle[radius=\gcmark]
    (0.64987847014,0.64867325740) circle[radius=\gcmark]
    (0.51314036576,0.52010182119) circle[radius=\gcmark]
    (0.43941984924,0.47028159311) circle[radius=\gcmark]
    (0.61853014249,0.61083533771) circle[radius=\gcmark]
    (0.76950084140,0.76010437420) circle[radius=\gcmark]
    (0.56804555852,0.53506593963) circle[radius=\gcmark]
    (0.47617866998,0.48729343934) circle[radius=\gcmark]
    (0.58604956392,0.60555582369) circle[radius=\gcmark]
    (0.67296608635,0.66310781019) circle[radius=\gcmark]
    (0.38539826853,0.38157367754) circle[radius=\gcmark]
    (0.51256848061,0.51127999905) circle[radius=\gcmark]
    (0.62452891643,0.64555225160) circle[radius=\gcmark]
    (0.67973614927,0.65541727578) circle[radius=\gcmark]
    (0.46270530834,0.44262944049) circle[radius=\gcmark]
    (0.53184372428,0.52785559563) circle[radius=\gcmark]
    (0.76642155918,0.76798410364) circle[radius=\gcmark]
}
\gcPanel{2}{0.003}{%
    (0.49852653030,0.50840629800) circle[radius=\gcmark]
    (0.30751560799,0.31470708818) circle[radius=\gcmark]
    (0.82494839456,0.83060785127) circle[radius=\gcmark]
    (0.48066914753,0.48467166008) circle[radius=\gcmark]
    (0.49538982648,0.50382742537) circle[radius=\gcmark]
    (0.68484345440,0.70234208999) circle[radius=\gcmark]
    (0.75664109069,0.74797583605) circle[radius=\gcmark]
    (0.58642817051,0.58791879288) circle[radius=\gcmark]
    (0.68558991533,0.68636628652) circle[radius=\gcmark]
    (0.55819883712,0.57296147238) circle[radius=\gcmark]
    (0.61806280275,0.61598415744) circle[radius=\gcmark]
    (0.52902014486,0.53195459264) circle[radius=\gcmark]
    (0.49300485756,0.50002026335) circle[radius=\gcmark]
    (0.33430806521,0.34071733870) circle[radius=\gcmark]
    (0.54540514051,0.53731723556) circle[radius=\gcmark]
    (0.41104954764,0.40723652472) circle[radius=\gcmark]
    (0.38323861829,0.37147520001) circle[radius=\gcmark]
    (0.59544033350,0.59323840301) circle[radius=\gcmark]
    (0.54748391687,0.54386073419) circle[radius=\gcmark]
    (0.54114976650,0.54588874356) circle[radius=\gcmark]
    (0.71418158334,0.71320656024) circle[radius=\gcmark]
    (0.28019954883,0.27995412163) circle[radius=\gcmark]
    (0.66776671234,0.66187335660) circle[radius=\gcmark]
    (0.35071015172,0.34665802663) circle[radius=\gcmark]
    (0.40431855842,0.39357321744) circle[radius=\gcmark]
    (0.62530877185,0.63202108825) circle[radius=\gcmark]
    (0.71932881685,0.71059058786) circle[radius=\gcmark]
    (0.54264782646,0.53835827847) circle[radius=\gcmark]
    (0.62682854179,0.62700058484) circle[radius=\gcmark]
    (0.73903275473,0.74732461282) circle[radius=\gcmark]
    (0.46100087171,0.45238320011) circle[radius=\gcmark]
    (0.58447760768,0.56546072898) circle[radius=\gcmark]
    (0.21223606439,0.20878519046) circle[radius=\gcmark]
    (0.51076722166,0.50735443022) circle[radius=\gcmark]
    (0.50887414955,0.50863371440) circle[radius=\gcmark]
    (0.58704587225,0.58991260247) circle[radius=\gcmark]
    (0.58282420474,0.58021408975) circle[radius=\gcmark]
    (0.54266511829,0.54069755189) circle[radius=\gcmark]
    (0.28914960566,0.29535490165) circle[radius=\gcmark]
    (0.52180512632,0.50811275451) circle[radius=\gcmark]
    (0.48156858366,0.49103427325) circle[radius=\gcmark]
    (0.60618498382,0.60517909014) circle[radius=\gcmark]
    (0.34887091133,0.34668584083) circle[radius=\gcmark]
    (0.63047961077,0.62560316481) circle[radius=\gcmark]
    (0.69565859087,0.70379090683) circle[radius=\gcmark]
    (0.59490809906,0.58432420934) circle[radius=\gcmark]
    (0.50307448341,0.49849481319) circle[radius=\gcmark]
    (0.62857475310,0.63238212661) circle[radius=\gcmark]
    (0.55602688852,0.54365748969) circle[radius=\gcmark]
    (0.42060539475,0.42851318115) circle[radius=\gcmark]
    (0.74779699149,0.74061181941) circle[radius=\gcmark]
    (0.44917305086,0.45603684120) circle[radius=\gcmark]
    (0.44325590877,0.45222975570) circle[radius=\gcmark]
    (0.25744658541,0.25864191464) circle[radius=\gcmark]
    (0.61180552930,0.60955720991) circle[radius=\gcmark]
    (0.44041478925,0.44043574443) circle[radius=\gcmark]
    (0.36789296962,0.37256439856) circle[radius=\gcmark]
    (0.68451200028,0.69123719323) circle[radius=\gcmark]
    (0.41775659367,0.41783500833) circle[radius=\gcmark]
    (0.45062119308,0.44380450792) circle[radius=\gcmark]
    (0.57512632777,0.58138259025) circle[radius=\gcmark]
    (0.99214875264,0.99673642496) circle[radius=\gcmark]
    (0.63055148219,0.63238344610) circle[radius=\gcmark]
    (0.78942236594,0.78528507916) circle[radius=\gcmark]
    (0.68132951090,0.68855308911) circle[radius=\gcmark]
    (0.49897136593,0.48803812659) circle[radius=\gcmark]
    (0.35421900549,0.37094476263) circle[radius=\gcmark]
    (0.72792479110,0.71833134183) circle[radius=\gcmark]
    (0.48821459827,0.48490717195) circle[radius=\gcmark]
    (0.29488147004,0.28979797703) circle[radius=\gcmark]
    (0.41947215456,0.42908453607) circle[radius=\gcmark]
    (0.53104140267,0.52597609156) circle[radius=\gcmark]
    (0.45007162995,0.45052852111) circle[radius=\gcmark]
    (0.45450892972,0.45406492665) circle[radius=\gcmark]
    (0.53875979325,0.53612490265) circle[radius=\gcmark]
    (0.71556473596,0.70968217246) circle[radius=\gcmark]
    (0.43832225987,0.44448631047) circle[radius=\gcmark]
    (0.66179074983,0.65503588058) circle[radius=\gcmark]
    (0.65993854291,0.65222190398) circle[radius=\gcmark]
    (0.45503631448,0.45148125204) circle[radius=\gcmark]
    (0.64981203183,0.66177071147) circle[radius=\gcmark]
    (0.36223032148,0.35366274211) circle[radius=\gcmark]
    (0.42964526301,0.42969295649) circle[radius=\gcmark]
    (0.43911898629,0.42424353215) circle[radius=\gcmark]
    (0.59835245932,0.60793802416) circle[radius=\gcmark]
    (0.32199588258,0.33066975629) circle[radius=\gcmark]
    (0.63850008298,0.63173402640) circle[radius=\gcmark]
    (0.47761893633,0.46454537854) circle[radius=\gcmark]
    (0.59805929704,0.60253527803) circle[radius=\gcmark]
    (0.61016938069,0.60708450568) circle[radius=\gcmark]
    (0.42210118507,0.42344529896) circle[radius=\gcmark]
    (0.61670048013,0.62677265139) circle[radius=\gcmark]
    (0.44224972674,0.45566456110) circle[radius=\gcmark]
    (0.48664759410,0.47445028501) circle[radius=\gcmark]
    (0.56879922620,0.59137890302) circle[radius=\gcmark]
    (0.48897467147,0.48859191636) circle[radius=\gcmark]
    (0.50548065443,0.51603825932) circle[radius=\gcmark]
    (0.50111304928,0.50049827035) circle[radius=\gcmark]
    (0.73898613721,0.72259293067) circle[radius=\gcmark]
    (0.34159341925,0.34542392440) circle[radius=\gcmark]
    (0.58641119282,0.58359037473) circle[radius=\gcmark]
    (0.48658070083,0.48464000654) circle[radius=\gcmark]
    (0.56866942526,0.55455233199) circle[radius=\gcmark]
    (0.69790829625,0.69497032907) circle[radius=\gcmark]
    (0.55808495601,0.56211933172) circle[radius=\gcmark]
    (0.57965012191,0.57123112507) circle[radius=\gcmark]
    (0.50386243246,0.49324791270) circle[radius=\gcmark]
    (0.56262871809,0.55870417165) circle[radius=\gcmark]
    (0.52512407198,0.51259584053) circle[radius=\gcmark]
    (0.41733292986,0.41307035448) circle[radius=\gcmark]
    (0.31825704735,0.32128252400) circle[radius=\gcmark]
    (0.39674341088,0.38149370555) circle[radius=\gcmark]
    (0.59621266032,0.58675671938) circle[radius=\gcmark]
    (0.82979757474,0.84004823886) circle[radius=\gcmark]
    (0.73413915044,0.73831706448) circle[radius=\gcmark]
    (0.55743110260,0.55898855727) circle[radius=\gcmark]
    (0.60416749127,0.59911009149) circle[radius=\gcmark]
    (0.69269279106,0.70330789210) circle[radius=\gcmark]
    (0.33900934407,0.34593993954) circle[radius=\gcmark]
    (0.37980822376,0.38334919270) circle[radius=\gcmark]
    (0.47898237184,0.47689945118) circle[radius=\gcmark]
    (0.20738451714,0.20162584672) circle[radius=\gcmark]
    (0.39317266729,0.39348446881) circle[radius=\gcmark]
    (0.25397739084,0.25569662208) circle[radius=\gcmark]
    (0.88440244889,0.87116407502) circle[radius=\gcmark]
    (0.62457213597,0.60621032893) circle[radius=\gcmark]
    (0.64149453387,0.65501374942) circle[radius=\gcmark]
    (0.75862445670,0.76130670792) circle[radius=\gcmark]
    (0.54172838867,0.54077343629) circle[radius=\gcmark]
    (0.40343409036,0.39342653670) circle[radius=\gcmark]
    (0.31859311835,0.32360320230) circle[radius=\gcmark]
    (0.72019510024,0.71522909717) circle[radius=\gcmark]
    (0.45336810484,0.45128224803) circle[radius=\gcmark]
    (0.67615622401,0.66734302606) circle[radius=\gcmark]
    (0.45910924977,0.45950003290) circle[radius=\gcmark]
    (0.55198186045,0.55989689843) circle[radius=\gcmark]
    (0.37954004650,0.39632188572) circle[radius=\gcmark]
    (0.60510455181,0.61732167576) circle[radius=\gcmark]
    (0.72586433544,0.72954196185) circle[radius=\gcmark]
    (0.52037838529,0.51709020939) circle[radius=\gcmark]
    (0.45234406203,0.45106661423) circle[radius=\gcmark]
    (0.45274155549,0.45366433546) circle[radius=\gcmark]
    (0.64979041406,0.64697310246) circle[radius=\gcmark]
    (0.56418113366,0.56140544766) circle[radius=\gcmark]
    (0.51916871379,0.52170466346) circle[radius=\gcmark]
    (0.33973409095,0.34523809162) circle[radius=\gcmark]
    (0.46216215501,0.45210665452) circle[radius=\gcmark]
    (0.52869656972,0.53362496397) circle[radius=\gcmark]
    (0.63433457132,0.63023344225) circle[radius=\gcmark]
    (0.64007345684,0.64368781776) circle[radius=\gcmark]
    (0.58788037369,0.58714002967) circle[radius=\gcmark]
    (0.53884184835,0.53154511532) circle[radius=\gcmark]
    (0.38837288175,0.39557411649) circle[radius=\gcmark]
    (0.21709044846,0.20920971253) circle[radius=\gcmark]
    (0.67762319719,0.67472105145) circle[radius=\gcmark]
    (0.66349349123,0.66495018868) circle[radius=\gcmark]
    (0.68814947973,0.68112468900) circle[radius=\gcmark]
    (0.50641693986,0.50357122020) circle[radius=\gcmark]
    (0.61486278099,0.60332960647) circle[radius=\gcmark]
    (0.80722306461,0.80684574500) circle[radius=\gcmark]
    (0.69229625075,0.70002743325) circle[radius=\gcmark]
    (0.47702096809,0.47334194887) circle[radius=\gcmark]
    (0.46777359184,0.47533613625) circle[radius=\gcmark]
    (0.34101557120,0.34914207789) circle[radius=\gcmark]
    (0.21310541308,0.21571314907) circle[radius=\gcmark]
    (0.58687254711,0.57904159034) circle[radius=\gcmark]
    (0.43372660348,0.43888420135) circle[radius=\gcmark]
    (0.61760073643,0.62052518514) circle[radius=\gcmark]
    (0.52175652575,0.51458564253) circle[radius=\gcmark]
    (0.73668373880,0.73014006929) circle[radius=\gcmark]
    (0.43220723310,0.43615094679) circle[radius=\gcmark]
    (0.34497300648,0.34611926432) circle[radius=\gcmark]
    (0.54288878497,0.55626742771) circle[radius=\gcmark]
    (0.74210317733,0.74575833440) circle[radius=\gcmark]
    (0.32848750793,0.32100570512) circle[radius=\gcmark]
    (0.37345718303,0.38068560491) circle[radius=\gcmark]
    (0.38946521501,0.39589193521) circle[radius=\gcmark]
    (0.45785599864,0.45979135951) circle[radius=\gcmark]
    (0.50671507052,0.50562928370) circle[radius=\gcmark]
    (0.58784276432,0.58381424391) circle[radius=\gcmark]
    (0.61210547545,0.60806821018) circle[radius=\gcmark]
    (0.31294562831,0.30553644523) circle[radius=\gcmark]
    (0.54284796003,0.53541064397) circle[radius=\gcmark]
    (0.39021543426,0.38801968966) circle[radius=\gcmark]
    (0.39825812722,0.40592917100) circle[radius=\gcmark]
    (0.43025215191,0.42607355500) circle[radius=\gcmark]
    (0.53600387138,0.53211852997) circle[radius=\gcmark]
    (0.37342142258,0.36304614223) circle[radius=\gcmark]
    (0.40832506046,0.40758765617) circle[radius=\gcmark]
    (0.36412828064,0.36499023001) circle[radius=\gcmark]
    (0.47615702465,0.48232699441) circle[radius=\gcmark]
    (0.53947163665,0.53248221979) circle[radius=\gcmark]
    (0.28143128785,0.29294411346) circle[radius=\gcmark]
    (0.51027651982,0.51160531589) circle[radius=\gcmark]
    (0.40746819754,0.40005092813) circle[radius=\gcmark]
    (0.51214906303,0.51837547171) circle[radius=\gcmark]
    (0.53722460476,0.52389536293) circle[radius=\gcmark]
    (0.38395336941,0.38317992433) circle[radius=\gcmark]
    (0.20548088460,0.20809611078) circle[radius=\gcmark]
    (0.67459084346,0.67046379627) circle[radius=\gcmark]
    (0.41339003186,0.41814495487) circle[radius=\gcmark]
    (0.69160046236,0.68415508436) circle[radius=\gcmark]
    (0.46631980719,0.45782360214) circle[radius=\gcmark]
    (0.36290184710,0.34676550154) circle[radius=\gcmark]
    (0.59677767540,0.58977922667) circle[radius=\gcmark]
    (0.40112333342,0.39276772727) circle[radius=\gcmark]
    (0.49793709765,0.48308778568) circle[radius=\gcmark]
    (0.54145210130,0.53110697560) circle[radius=\gcmark]
    (0.63231194908,0.62462386809) circle[radius=\gcmark]
    (0.54235988458,0.54412876707) circle[radius=\gcmark]
    (0.46013273856,0.46945554912) circle[radius=\gcmark]
    (0.42518203497,0.42202810235) circle[radius=\gcmark]
    (0.47355175495,0.47784024513) circle[radius=\gcmark]
    (0.27945444083,0.28519705879) circle[radius=\gcmark]
    (0.67860841689,0.68598171794) circle[radius=\gcmark]
    (0.26201710562,0.25684660501) circle[radius=\gcmark]
    (0.66614423298,0.66815886945) circle[radius=\gcmark]
    (0.70405678286,0.70960336636) circle[radius=\gcmark]
    (0.51431969473,0.51980527166) circle[radius=\gcmark]
    (0.29752937324,0.30079216819) circle[radius=\gcmark]
    (0.58459858157,0.59134139277) circle[radius=\gcmark]
    (0.58175685382,0.57945095820) circle[radius=\gcmark]
    (0.36331463450,0.35880497584) circle[radius=\gcmark]
    (0.34545574931,0.33346568695) circle[radius=\gcmark]
    (0.56864542738,0.57766960526) circle[radius=\gcmark]
    (0.51110368096,0.51566658935) circle[radius=\gcmark]
    (0.77370788747,0.77361089771) circle[radius=\gcmark]
    (0.45450970935,0.45627226401) circle[radius=\gcmark]
    (0.65813013864,0.65632283458) circle[radius=\gcmark]
    (0.90114924887,0.90439925568) circle[radius=\gcmark]
    (0.47248217580,0.47398234867) circle[radius=\gcmark]
    (0.59626094622,0.59237731689) circle[radius=\gcmark]
    (0.47611423942,0.47128958844) circle[radius=\gcmark]
    (0.34514129420,0.34732875379) circle[radius=\gcmark]
    (0.39881381926,0.39955299433) circle[radius=\gcmark]
    (0.61700352868,0.60781831246) circle[radius=\gcmark]
    (0.41005445206,0.41053432838) circle[radius=\gcmark]
    (0.19053242259,0.18497871833) circle[radius=\gcmark]
    (0.66736384190,0.65923872975) circle[radius=\gcmark]
    (0.46703868301,0.48355312361) circle[radius=\gcmark]
    (0.62794474858,0.63016432888) circle[radius=\gcmark]
    (0.30234775105,0.29465059694) circle[radius=\gcmark]
    (0.45955529810,0.44187908719) circle[radius=\gcmark]
    (0.57333929501,0.55386896151) circle[radius=\gcmark]
    (0.55954509976,0.55256247905) circle[radius=\gcmark]
    (0.50697393997,0.49627171689) circle[radius=\gcmark]
    (0.28983914207,0.29247956135) circle[radius=\gcmark]
    (0.62946172143,0.64148817015) circle[radius=\gcmark]
    (0.50209726354,0.50216841525) circle[radius=\gcmark]
    (0.20375670803,0.20817409238) circle[radius=\gcmark]
    (0.46580296013,0.46415731213) circle[radius=\gcmark]
    (0.51599690617,0.52438126545) circle[radius=\gcmark]
    (0.34542438868,0.33330858125) circle[radius=\gcmark]
    (0.34821032942,0.34511018541) circle[radius=\gcmark]
    (0.49047550165,0.49230056723) circle[radius=\gcmark]
    (0.57707404892,0.58625965282) circle[radius=\gcmark]
    (0.34914551481,0.34583750436) circle[radius=\gcmark]
    (0.42892951114,0.41982751052) circle[radius=\gcmark]
    (0.62966585976,0.63102898043) circle[radius=\gcmark]
    (0.43434699803,0.43016262772) circle[radius=\gcmark]
    (0.60477676744,0.60983999408) circle[radius=\gcmark]
    (0.63542691622,0.62769957418) circle[radius=\gcmark]
    (0.23832532656,0.22918379640) circle[radius=\gcmark]
    (0.43428004595,0.43352304937) circle[radius=\gcmark]
    (0.33020435340,0.34287357493) circle[radius=\gcmark]
    (0.35510477677,0.36270524759) circle[radius=\gcmark]
    (0.60282682709,0.59842493317) circle[radius=\gcmark]
    (0.39766218952,0.39449421189) circle[radius=\gcmark]
    (0.50094901460,0.50207464057) circle[radius=\gcmark]
    (0.65951480871,0.65489771717) circle[radius=\gcmark]
    (0.18376563784,0.18028141760) circle[radius=\gcmark]
    (0.53649884143,0.54564747194) circle[radius=\gcmark]
    (0.51882998828,0.51696595051) circle[radius=\gcmark]
    (0.67082462767,0.67479158322) circle[radius=\gcmark]
    (0.42210182248,0.40281232340) circle[radius=\gcmark]
    (0.65438876088,0.64873614964) circle[radius=\gcmark]
    (0.57817195047,0.58258180585) circle[radius=\gcmark]
    (0.66769868198,0.67642173705) circle[radius=\gcmark]
    (0.48137696098,0.48348249271) circle[radius=\gcmark]
    (0.54200155224,0.53309056185) circle[radius=\gcmark]
    (0.30851964117,0.30944801817) circle[radius=\gcmark]
    (0.83335295508,0.83970284145) circle[radius=\gcmark]
    (0.42167735484,0.41229044042) circle[radius=\gcmark]
    (0.50636408214,0.50380907114) circle[radius=\gcmark]
    (0.65354699049,0.66314278911) circle[radius=\gcmark]
    (0.43637656157,0.44555868444) circle[radius=\gcmark]
    (0.71013658708,0.69394744280) circle[radius=\gcmark]
    (0.47791095368,0.47200714113) circle[radius=\gcmark]
    (0.49292754682,0.48715845993) circle[radius=\gcmark]
    (0.46091946440,0.47565565384) circle[radius=\gcmark]
    (0.50660126278,0.51146442948) circle[radius=\gcmark]
    (0.62498920590,0.62622156218) circle[radius=\gcmark]
    (0.28346787082,0.27933504195) circle[radius=\gcmark]
    (0.43931010168,0.43885391170) circle[radius=\gcmark]
    (0.54456797764,0.54868277468) circle[radius=\gcmark]
    (0.32526413217,0.32960268965) circle[radius=\gcmark]
    (0.68487685523,0.70361766497) circle[radius=\gcmark]
    (0.52404968051,0.54022610624) circle[radius=\gcmark]
    (0.37075967566,0.36743208400) circle[radius=\gcmark]
    (0.58886289939,0.59358866134) circle[radius=\gcmark]
    (0.54092891837,0.54936786208) circle[radius=\gcmark]
    (0.45836350452,0.45620931346) circle[radius=\gcmark]
    (0.60528401033,0.59584141097) circle[radius=\gcmark]
    (0.73411000937,0.73150380982) circle[radius=\gcmark]
    (0.30813719426,0.32022568257) circle[radius=\gcmark]
    (0.52444157160,0.52006571125) circle[radius=\gcmark]
    (0.36371151125,0.36568414837) circle[radius=\gcmark]
    (0.80566420968,0.80702193004) circle[radius=\gcmark]
    (0.24768176978,0.25529042783) circle[radius=\gcmark]
    (0.56623317761,0.57405141564) circle[radius=\gcmark]
    (0.66507359139,0.66176232673) circle[radius=\gcmark]
    (0.53061424106,0.52198028991) circle[radius=\gcmark]
    (0.52604047616,0.53302769577) circle[radius=\gcmark]
    (0.40471281116,0.41029586970) circle[radius=\gcmark]
    (0.43713503796,0.42253023816) circle[radius=\gcmark]
    (0.61634851142,0.60453367409) circle[radius=\gcmark]
    (0.41895733938,0.42990970048) circle[radius=\gcmark]
    (0.80833740282,0.80863095786) circle[radius=\gcmark]
    (0.59612077043,0.59996119813) circle[radius=\gcmark]
    (0.40731403044,0.41262724552) circle[radius=\gcmark]
    (0.61680604372,0.61159207931) circle[radius=\gcmark]
    (0.42866177812,0.42355082887) circle[radius=\gcmark]
    (0.31952972834,0.30967891162) circle[radius=\gcmark]
    (0.37055690529,0.36194570297) circle[radius=\gcmark]
    (0.61318710008,0.62165559129) circle[radius=\gcmark]
    (0.46474897929,0.47821042063) circle[radius=\gcmark]
    (0.71490219301,0.72304014353) circle[radius=\gcmark]
    (0.65080499921,0.64442779571) circle[radius=\gcmark]
    (0.49541619217,0.50374111593) circle[radius=\gcmark]
    (0.37299777756,0.37244971488) circle[radius=\gcmark]
    (0.42987580598,0.42797100799) circle[radius=\gcmark]
    (0.64658609299,0.65653906819) circle[radius=\gcmark]
    (0.61277862000,0.62670657254) circle[radius=\gcmark]
    (0.57552502136,0.57500033283) circle[radius=\gcmark]
    (0.53523515246,0.52948056583) circle[radius=\gcmark]
    (0.52803423515,0.52693482914) circle[radius=\gcmark]
    (0.59557627551,0.59281958923) circle[radius=\gcmark]
    (0.64147648869,0.61757315612) circle[radius=\gcmark]
    (0.35390722317,0.36806572379) circle[radius=\gcmark]
    (0.49200449960,0.48717922902) circle[radius=\gcmark]
    (0.90497304193,0.90251831470) circle[radius=\gcmark]
    (0.38718701216,0.39228606129) circle[radius=\gcmark]
    (0.28476988301,0.29244344729) circle[radius=\gcmark]
    (0.54323876970,0.54325577389) circle[radius=\gcmark]
    (0.45325534402,0.46033806655) circle[radius=\gcmark]
    (0.71329068138,0.71173332243) circle[radius=\gcmark]
    (0.81676698046,0.81904538858) circle[radius=\gcmark]
    (0.72161531084,0.71116569977) circle[radius=\gcmark]
    (0.43762974030,0.41779477526) circle[radius=\gcmark]
    (0.73129076519,0.74314061756) circle[radius=\gcmark]
    (0.48102829101,0.48638565923) circle[radius=\gcmark]
    (0.35715980411,0.36621076392) circle[radius=\gcmark]
    (0.29239728478,0.29744787800) circle[radius=\gcmark]
    (0.57868098326,0.57676704774) circle[radius=\gcmark]
    (0.36087481333,0.35410929728) circle[radius=\gcmark]
    (0.50948747468,0.49448916344) circle[radius=\gcmark]
    (0.53007490025,0.53058051476) circle[radius=\gcmark]
    (0.49462247808,0.48705831854) circle[radius=\gcmark]
    (0.45900648846,0.45410961472) circle[radius=\gcmark]
    (0.45606333026,0.45754197091) circle[radius=\gcmark]
    (0.52177646808,0.52315951817) circle[radius=\gcmark]
    (0.49749442635,0.50461304508) circle[radius=\gcmark]
    (0.36050799006,0.35639836175) circle[radius=\gcmark]
    (0.34360796499,0.34794487868) circle[radius=\gcmark]
    (0.62049751324,0.62655590527) circle[radius=\gcmark]
    (0.24474086437,0.24689952936) circle[radius=\gcmark]
    (0.62619919796,0.63743671156) circle[radius=\gcmark]
    (0.45585583898,0.46710230131) circle[radius=\gcmark]
    (0.54177625325,0.54767842273) circle[radius=\gcmark]
    (0.60556081182,0.61328271019) circle[radius=\gcmark]
    (0.78279138830,0.79295190149) circle[radius=\gcmark]
    (0.19628101947,0.19660854000) circle[radius=\gcmark]
    (0.58622851143,0.58333593681) circle[radius=\gcmark]
    (0.39883839528,0.40022852660) circle[radius=\gcmark]
    (0.57256723885,0.56681225604) circle[radius=\gcmark]
    (0.49033362238,0.49140052252) circle[radius=\gcmark]
    (0.40452317955,0.40550065091) circle[radius=\gcmark]
    (0.57488231265,0.57589186365) circle[radius=\gcmark]
    (0.49794394081,0.49930813925) circle[radius=\gcmark]
    (0.51091441140,0.51912825998) circle[radius=\gcmark]
    (0.46965270548,0.46553606203) circle[radius=\gcmark]
    (0.45931626947,0.46380017565) circle[radius=\gcmark]
    (0.42547637270,0.42755634787) circle[radius=\gcmark]
    (0.45334046753,0.45420768760) circle[radius=\gcmark]
    (0.52724341725,0.52519918291) circle[radius=\gcmark]
    (0.62653932594,0.62920747080) circle[radius=\gcmark]
    (0.47061664307,0.48228147394) circle[radius=\gcmark]
    (0.83248112046,0.81755734064) circle[radius=\gcmark]
    (0.62459750341,0.62471771435) circle[radius=\gcmark]
    (0.43149125945,0.43875672849) circle[radius=\gcmark]
    (0.48247048711,0.47429234312) circle[radius=\gcmark]
    (0.27777850749,0.26886493468) circle[radius=\gcmark]
    (0.46101114574,0.46060877797) circle[radius=\gcmark]
    (0.60947746664,0.62028713834) circle[radius=\gcmark]
    (0.63481830565,0.63651111895) circle[radius=\gcmark]
    (0.55936344775,0.56331996577) circle[radius=\gcmark]
    (0.76911742231,0.76878656288) circle[radius=\gcmark]
    (0.55653645232,0.56643465382) circle[radius=\gcmark]
    (0.49033191101,0.49248373615) circle[radius=\gcmark]
    (0.30745741972,0.31760932416) circle[radius=\gcmark]
    (0.59100757781,0.59734446201) circle[radius=\gcmark]
    (0.62960304341,0.62966993393) circle[radius=\gcmark]
    (0.89966535705,0.90630820508) circle[radius=\gcmark]
    (0.84978655740,0.85945162407) circle[radius=\gcmark]
    (0.73357470888,0.72786933453) circle[radius=\gcmark]
    (0.39420738915,0.38000142556) circle[radius=\gcmark]
    (0.20148078991,0.20382558258) circle[radius=\gcmark]
    (0.51924644579,0.50942206921) circle[radius=\gcmark]
    (0.48815114882,0.47673616607) circle[radius=\gcmark]
    (0.40464589304,0.40103955027) circle[radius=\gcmark]
    (0.48571422037,0.48445497297) circle[radius=\gcmark]
    (0.46706009000,0.48344234124) circle[radius=\gcmark]
    (0.20077822784,0.20954886234) circle[radius=\gcmark]
    (0.69449305259,0.69231829350) circle[radius=\gcmark]
    (0.58995509002,0.59597389574) circle[radius=\gcmark]
    (0.42000297019,0.40899241188) circle[radius=\gcmark]
    (0.54316483866,0.54218489829) circle[radius=\gcmark]
    (0.55598027115,0.54031462148) circle[radius=\gcmark]
    (0.42216835788,0.41438874034) circle[radius=\gcmark]
    (0.37532413901,0.39036074765) circle[radius=\gcmark]
    (0.43306835747,0.44803278089) circle[radius=\gcmark]
    (0.66119342191,0.65520616588) circle[radius=\gcmark]
    (0.57318570864,0.57696628588) circle[radius=\gcmark]
    (0.60992815599,0.62077115445) circle[radius=\gcmark]
    (0.69280315688,0.69588537450) circle[radius=\gcmark]
    (0.44617216820,0.44375248546) circle[radius=\gcmark]
    (0.38559340208,0.37704282883) circle[radius=\gcmark]
    (0.62255179599,0.63186378052) circle[radius=\gcmark]
    (0.64787289695,0.65630782423) circle[radius=\gcmark]
    (0.59615232124,0.59260039758) circle[radius=\gcmark]
    (0.29852061949,0.29757647261) circle[radius=\gcmark]
    (0.26655362451,0.27970060991) circle[radius=\gcmark]
    (0.34845270539,0.34697717399) circle[radius=\gcmark]
    (0.27770489245,0.27585151908) circle[radius=\gcmark]
    (0.59111674052,0.58442255781) circle[radius=\gcmark]
    (0.71190097676,0.72764324050) circle[radius=\gcmark]
    (0.25700340316,0.26646308749) circle[radius=\gcmark]
    (0.61995947062,0.63404160797) circle[radius=\gcmark]
    (0.47096203579,0.47016811683) circle[radius=\gcmark]
    (0.55314391470,0.54528402700) circle[radius=\gcmark]
    (0.61022332252,0.60942679160) circle[radius=\gcmark]
    (0.60455859102,0.60229218603) circle[radius=\gcmark]
    (0.74546314730,0.73926261551) circle[radius=\gcmark]
    (0.53452711556,0.53665428884) circle[radius=\gcmark]
    (0.55042941767,0.56157930164) circle[radius=\gcmark]
    (0.41569436134,0.41721508064) circle[radius=\gcmark]
    (0.55566201878,0.55365101259) circle[radius=\gcmark]
    (0.54094981609,0.54619885256) circle[radius=\gcmark]
    (0.58989166328,0.59939334042) circle[radius=\gcmark]
    (0.49178951511,0.49249292449) circle[radius=\gcmark]
    (0.27673474444,0.27672632584) circle[radius=\gcmark]
    (0.57927601579,0.55764262106) circle[radius=\gcmark]
    (0.65531800322,0.65387370757) circle[radius=\gcmark]
    (0.74179291061,0.74505155579) circle[radius=\gcmark]
    (0.32144716561,0.31703621477) circle[radius=\gcmark]
    (0.50671273211,0.51611468512) circle[radius=\gcmark]
    (0.31537505766,0.31849414799) circle[radius=\gcmark]
    (0.40073822375,0.39986322266) circle[radius=\gcmark]
    (0.46671264598,0.46686984368) circle[radius=\gcmark]
    (0.34211694272,0.35911983821) circle[radius=\gcmark]
    (0.44288094710,0.45714433044) circle[radius=\gcmark]
    (0.41537629763,0.41041655149) circle[radius=\gcmark]
    (0.30883965499,0.30354881525) circle[radius=\gcmark]
    (0.45906652705,0.46309286446) circle[radius=\gcmark]
    (0.63095397297,0.63015257299) circle[radius=\gcmark]
    (0.31295291144,0.30280630955) circle[radius=\gcmark]
    (0.33529532032,0.33979521187) circle[radius=\gcmark]
    (0.37097193879,0.37210379036) circle[radius=\gcmark]
    (0.76248718886,0.74683717996) circle[radius=\gcmark]
    (0.42187381955,0.41558632400) circle[radius=\gcmark]
    (0.64790386678,0.63331439242) circle[radius=\gcmark]
    (0.59102873718,0.58417241529) circle[radius=\gcmark]
    (0.48992515439,0.47845687811) circle[radius=\gcmark]
    (0.51433627844,0.51798911739) circle[radius=\gcmark]
    (0.25727450996,0.25214589850) circle[radius=\gcmark]
    (0.53965293344,0.52007321895) circle[radius=\gcmark]
    (0.35032357672,0.34070717089) circle[radius=\gcmark]
    (0.54063883360,0.52773316127) circle[radius=\gcmark]
    (0.55111694041,0.56540194957) circle[radius=\gcmark]
    (0.40561972970,0.40675693195) circle[radius=\gcmark]
    (0.58321441691,0.57822785739) circle[radius=\gcmark]
    (0.55059378120,0.55678179744) circle[radius=\gcmark]
    (0.48399210212,0.49729842948) circle[radius=\gcmark]
    (0.61604744782,0.61245567057) circle[radius=\gcmark]
    (0.67745356872,0.67496584673) circle[radius=\gcmark]
    (0.40425624242,0.40780566125) circle[radius=\gcmark]
    (0.54594645467,0.55248226390) circle[radius=\gcmark]
    (0.57161933026,0.58109948112) circle[radius=\gcmark]
    (0.49978290789,0.50648010265) circle[radius=\gcmark]
    (0.52296944561,0.51137419285) circle[radius=\gcmark]
    (0.55150466646,0.55550060655) circle[radius=\gcmark]
    (0.60369532727,0.61038036313) circle[radius=\gcmark]
    (0.43584111997,0.42778370804) circle[radius=\gcmark]
    (0.42284438106,0.42991947819) circle[radius=\gcmark]
    (0.65535773126,0.64505986854) circle[radius=\gcmark]
    (0.36899564667,0.36342946754) circle[radius=\gcmark]
    (0.41557075970,0.40492483757) circle[radius=\gcmark]
    (0.52360305134,0.51821663424) circle[radius=\gcmark]
    (0.40548940169,0.41359740532) circle[radius=\gcmark]
    (0.29418623658,0.30039225414) circle[radius=\gcmark]
    (0.56323555923,0.56597360402) circle[radius=\gcmark]
    (0.77634914248,0.78074400092) circle[radius=\gcmark]
    (0.40161001133,0.40673527459) circle[radius=\gcmark]
    (0.49398349574,0.49448174293) circle[radius=\gcmark]
    (0.37110430407,0.36716295997) circle[radius=\gcmark]
    (0.56680201049,0.56824934252) circle[radius=\gcmark]
    (0.91501939443,0.90688746105) circle[radius=\gcmark]
    (0.31047403321,0.31383254687) circle[radius=\gcmark]
    (0.52958750860,0.51997887444) circle[radius=\gcmark]
    (0.35240567706,0.36905085834) circle[radius=\gcmark]
    (0.44373948543,0.43348298484) circle[radius=\gcmark]
    (0.66061848291,0.65098108082) circle[radius=\gcmark]
    (0.15941122952,0.15578009143) circle[radius=\gcmark]
    (0.13604724565,0.14124242453) circle[radius=\gcmark]
    (0.13855949763,0.14344759852) circle[radius=\gcmark]
    (0.58741073203,0.58185483785) circle[radius=\gcmark]
    (0.45065872334,0.44474033106) circle[radius=\gcmark]
    (0.82623273669,0.82671676487) circle[radius=\gcmark]
    (0.38945002220,0.39188952349) circle[radius=\gcmark]
    (0.46303705293,0.47805069115) circle[radius=\gcmark]
    (0.70921237383,0.72714132253) circle[radius=\gcmark]
    (0.35558140240,0.35122923754) circle[radius=\gcmark]
    (0.46466224142,0.46428338455) circle[radius=\gcmark]
    (0.51563364876,0.51016052763) circle[radius=\gcmark]
    (0.47575891406,0.46850683592) circle[radius=\gcmark]
    (0.17225674177,0.17346495067) circle[radius=\gcmark]
    (0.54116929259,0.54861088703) circle[radius=\gcmark]
    (0.57068805435,0.57229797262) circle[radius=\gcmark]
    (0.62607515633,0.62553280329) circle[radius=\gcmark]
    (0.35669506047,0.36916092006) circle[radius=\gcmark]
    (0.75924725552,0.76213182845) circle[radius=\gcmark]
    (0.60812712897,0.60952975995) circle[radius=\gcmark]
    (0.20075471731,0.21425824596) circle[radius=\gcmark]
    (0.61506393179,0.61528910238) circle[radius=\gcmark]
    (0.48863850049,0.49184870749) circle[radius=\gcmark]
    (0.72715315560,0.73349213374) circle[radius=\gcmark]
    (0.59970706024,0.60391999084) circle[radius=\gcmark]
    (0.31409530926,0.29746165474) circle[radius=\gcmark]
    (0.85266185473,0.85886853637) circle[radius=\gcmark]
    (0.48623300719,0.49262701373) circle[radius=\gcmark]
    (0.42877557467,0.42593450070) circle[radius=\gcmark]
    (0.41347937588,0.41937047479) circle[radius=\gcmark]
    (0.56250356535,0.56976708976) circle[radius=\gcmark]
    (0.66152272941,0.67030638581) circle[radius=\gcmark]
    (0.53508640839,0.52741225614) circle[radius=\gcmark]
    (0.52312635164,0.52909087668) circle[radius=\gcmark]
    (0.37026493651,0.36827800562) circle[radius=\gcmark]
    (0.64260596159,0.65193013495) circle[radius=\gcmark]
    (0.39608830452,0.39899770972) circle[radius=\gcmark]
    (0.55614398883,0.55155640860) circle[radius=\gcmark]
    (0.57454099188,0.57433309950) circle[radius=\gcmark]
    (0.56589294560,0.57877005439) circle[radius=\gcmark]
    (0.76960637692,0.76550077042) circle[radius=\gcmark]
    (0.66499383753,0.67969765617) circle[radius=\gcmark]
    (0.46765932061,0.47219696975) circle[radius=\gcmark]
    (0.34810071997,0.34718396705) circle[radius=\gcmark]
    (0.67472765272,0.67543015556) circle[radius=\gcmark]
    (0.44481063875,0.43790991542) circle[radius=\gcmark]
    (0.36036281126,0.34763804810) circle[radius=\gcmark]
    (0.68814438533,0.68011045660) circle[radius=\gcmark]
    (0.55079021168,0.55155459518) circle[radius=\gcmark]
    (0.28560676777,0.29298236938) circle[radius=\gcmark]
    (0.66318809732,0.66576733303) circle[radius=\gcmark]
    (0.54658475272,0.55135072958) circle[radius=\gcmark]
    (0.50743252510,0.49970422205) circle[radius=\gcmark]
    (0.64198991985,0.64735420616) circle[radius=\gcmark]
    (0.32494930996,0.32568853393) circle[radius=\gcmark]
    (0.59642279546,0.61439701679) circle[radius=\gcmark]
    (0.58974447498,0.58486663527) circle[radius=\gcmark]
    (0.47233487287,0.47960649960) circle[radius=\gcmark]
    (0.50580100775,0.50990939456) circle[radius=\gcmark]
    (0.67006309024,0.66881376200) circle[radius=\gcmark]
    (0.51021965745,0.49669953651) circle[radius=\gcmark]
    (0.40849937313,0.40750885830) circle[radius=\gcmark]
    (0.52079497034,0.54205515142) circle[radius=\gcmark]
    (0.38227567147,0.37478213816) circle[radius=\gcmark]
    (0.40334330775,0.40392355565) circle[radius=\gcmark]
    (0.55634697829,0.56396151922) circle[radius=\gcmark]
    (0.30715381999,0.29541359767) circle[radius=\gcmark]
    (0.47642026168,0.46292863121) circle[radius=\gcmark]
    (0.26870034486,0.27631679042) circle[radius=\gcmark]
    (0.25528420142,0.24777160779) circle[radius=\gcmark]
    (0.07010049423,0.07617234844) circle[radius=\gcmark]
    (0.44792978447,0.44100090786) circle[radius=\gcmark]
    (0.64987847014,0.65048397026) circle[radius=\gcmark]
    (0.51314036576,0.51545916150) circle[radius=\gcmark]
    (0.43941984924,0.44891316616) circle[radius=\gcmark]
    (0.61853014249,0.61684762608) circle[radius=\gcmark]
    (0.76950084140,0.76827189233) circle[radius=\gcmark]
    (0.56804555852,0.55792265946) circle[radius=\gcmark]
    (0.47617866998,0.47958440161) circle[radius=\gcmark]
    (0.58604956392,0.59287271737) circle[radius=\gcmark]
    (0.67296608635,0.67095021880) circle[radius=\gcmark]
    (0.38539826853,0.38341368009) circle[radius=\gcmark]
    (0.51256848061,0.51223857284) circle[radius=\gcmark]
    (0.62452891643,0.63209309704) circle[radius=\gcmark]
    (0.67973614927,0.67312903750) circle[radius=\gcmark]
    (0.46270530834,0.45602219710) circle[radius=\gcmark]
    (0.53184372428,0.53077587605) circle[radius=\gcmark]
    (0.76642155918,0.76868567607) circle[radius=\gcmark]
}
\end{tikzpicture}
\endgroup

